Continuous Optimization for Satisfiability Modulo Theories on Linear Real Arithmetic

Efficient solutions for satisfiability modulo theories (SMT) are integral in industrial applications such as hardware verification and design automation. Existing approaches are predominantly based on conflict-driven clause learning, which is structurally difficult to parallelize and therefore scales poorly. In this work, we introduce FourierSMT as a scalable and highly parallelizable continuous-variable optimization framework for SMT. We generalize the Walsh-Fourier expansion (WFE), called extended WFE (xWFE), from the Boolean domain to a mixed Boolean-real domain, which allows the use of gradient methods for SMT. This addresses the challenge of finding satisfying variable assignments to high-arity constraints by local updates of discrete variables. To reduce the evaluation complexity of xWFE, we present the extended binary decision diagram (xBDD) and map the constraints from xWFE to xBDDs. We then show that sampling the circuit-output probability (COP) of xBDDs under randomized rounding is equivalent to the expectation value of the xWFEs. This allows for efficient computation of the constraints. We show that the reduced problem is guaranteed to converge and preserves satisfiability, ensuring the soundness of the solutions. The framework is benchmarked for large-scale scheduling and placement problems with up to 10,000 variables and 700,000 constraints, achieving 8-fold speedups compared to state-of-the-art SMT solvers. These results pave the way for GPU-based optimization of SMTs with continuous systems.

==> (inline-0) <==
\begin{longtable}{%
p{0.10\textwidth}%
p{0.12\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
p{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime of \textsc{FourierSMT} for the random hybrid-constraint benchmark.}
 Eight GPUs use different seed numbers. 
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:random-gpu}\\
\hline
Instances & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\hline
100\_0 & 9.981 & 8.530 & 9.122 & 8.417 & 10.139 & 8.966 & 8.766 & 10.231 \\
100\_1 & 10.226 & 10.005 & 10.071 & 8.736 & 10.225 & 10.220 & 10.144 & 11.852 \\
100\_2 & 10.494 & 10.311 & 10.074 & 12.362 & 10.259 & 10.953 & 10.812 & 12.552 \\
100\_3 & 12.856 & 11.400 & 10.109 & 13.103 & 10.335 & 10.980 & 12.991 & 14.721 \\
100\_4 & 13.021 & 12.790 & 10.588 & 14.664 & 10.339 & 12.563 & 13.171 & 14.824 \\
100\_5 & 14.094 & 13.071 & 12.362 & 14.689 & 10.428 & 13.786 & 13.573 & 14.862 \\
100\_6 & 14.406 & 13.915 & 13.811 & 14.820 & 12.989 & 14.288 & 13.787 & 14.866 \\
100\_7 & 14.521 & 13.927 & 14.443 & 15.099 & 13.892 & 14.297 & 14.224 & 15.022 \\
100\_8 & 14.525 & 14.016 & 14.454 & 15.115 & 14.053 & 14.341 & 14.225 & 15.282 \\
100\_9 & 14.662 & 14.399 & 14.596 & 15.239 & 14.559 & 14.417 & 14.273 & 15.350 \\
200\_0 & 14.804 & 14.588 & 14.744 & 15.317 & 14.622 & 14.627 & 14.280 & 15.396 \\
200\_1 & 15.109 & 14.692 & 14.780 & 15.357 & 14.820 & 14.730 & 14.473 & 15.452 \\
200\_2 & 15.243 & 14.795 & 14.876 & 15.460 & 14.916 & 14.991 & 14.936 & 15.510 \\
200\_3 & 15.430 & 14.926 & 14.917 & 15.488 & 15.039 & 15.299 & 15.186 & 15.770 \\
200\_4 & 15.487 & 14.967 & 14.983 & 15.652 & 15.269 & 15.336 & 15.437 & 15.860 \\
200\_5 & 15.520 & 14.998 & 14.994 & 15.675 & 15.355 & 15.400 & 15.505 & 16.091 \\
200\_6 & 15.684 & 15.019 & 15.086 & 15.844 & 15.359 & 15.418 & 15.596 & 16.251 \\
200\_7 & 15.734 & 15.069 & 15.342 & 15.955 & 15.473 & 15.525 & 15.605 & 16.308 \\
200\_8 & 15.756 & 15.109 & 15.379 & 16.013 & 15.550 & 15.557 & 15.831 & 16.331 \\
200\_9 & 15.783 & 15.417 & 15.533 & 16.063 & 15.577 & 15.614 & 15.926 & 16.356 \\
300\_0 & 15.962 & 15.450 & 15.689 & 16.074 & 15.820 & 16.232 & 16.051 & 16.450 \\
300\_1 & 15.987 & 15.460 & 15.708 & 16.139 & 15.956 & 16.280 & 16.099 & 16.537 \\
300\_2 & 16.073 & 15.970 & 15.765 & 16.286 & 15.997 & 16.305 & 16.154 & 16.684 \\
300\_3 & 16.143 & 16.168 & 15.831 & 16.313 & 16.085 & 16.320 & 16.208 & 16.779 \\
300\_4 & 16.163 & 16.373 & 16.196 & 16.436 & 16.319 & 16.456 & 16.364 & 16.832 \\
300\_5 & 16.182 & 16.737 & 16.385 & 16.456 & 16.373 & 16.476 & 16.435 & 17.055 \\
300\_6 & 16.235 & 17.126 & 16.441 & 16.617 & 16.417 & 16.563 & 16.469 & 17.289 \\
300\_7 & 16.237 & 17.467 & 16.577 & 16.798 & 16.491 & 16.571 & 16.964 & 17.297 \\
300\_8 & 16.274 & 17.533 & 16.589 & 16.898 & 16.533 & 16.621 & 16.993 & 17.510 \\
300\_9 & 16.286 & 17.596 & 16.761 & 16.987 & 16.595 & 16.691 & 17.028 & 17.549 \\
400\_0 & 16.350 & 17.678 & 16.779 & 17.373 & 16.852 & 16.709 & 17.048 & 17.559 \\
400\_1 & 16.373 & 17.687 & 16.784 & 17.403 & 16.883 & 16.728 & 17.082 & 17.606 \\
400\_2 & 16.491 & 17.691 & 16.893 & 17.484 & 17.017 & 17.138 & 17.095 & 17.663 \\
400\_3 & 16.594 & 17.788 & 17.191 & 17.700 & 17.041 & 17.159 & 17.219 & 17.688 \\
400\_4 & 16.627 & 17.803 & 17.227 & 17.799 & 17.141 & 17.204 & 17.269 & 17.700 \\
400\_5 & 16.649 & 17.812 & 17.314 & 17.813 & 17.222 & 17.388 & 17.421 & 17.899 \\
400\_6 & 16.744 & 17.830 & 17.416 & 17.850 & 17.493 & 17.404 & 17.536 & 17.909 \\
400\_7 & 16.837 & 17.912 & 17.572 & 17.882 & 17.583 & 17.492 & 17.605 & 17.930 \\
400\_8 & 16.888 & 17.944 & 17.574 & 18.021 & 17.836 & 17.601 & 17.642 & 17.997 \\
400\_9 & 16.952 & 18.050 & 17.734 & 18.028 & 17.953 & 17.641 & 17.698 & 18.045 \\
500\_0 & 17.185 & 18.206 & 17.919 & 18.047 & 17.973 & 17.747 & 17.707 & 18.121 \\
500\_1 & 17.247 & 18.259 & 18.029 & 18.085 & 17.997 & 17.788 & 17.728 & 18.122 \\
500\_2 & 17.337 & 18.355 & 18.112 & 18.134 & 18.153 & 17.807 & 17.784 & 18.132 \\
500\_3 & 17.343 & 18.398 & 18.181 & 18.141 & 18.160 & 18.011 & 17.803 & 18.142 \\
500\_4 & 17.596 & 18.738 & 18.272 & 18.164 & 18.259 & 18.204 & 17.948 & 18.286 \\
500\_5 & 17.631 & 18.752 & 18.361 & 18.357 & 18.439 & 18.271 & 17.952 & 18.301 \\
500\_6 & 17.776 & 18.758 & 18.404 & 18.393 & 18.450 & 18.358 & 17.992 & 18.319 \\
500\_7 & 18.303 & 18.777 & 18.509 & 18.427 & 18.452 & 18.369 & 18.225 & 18.330 \\
500\_8 & 18.601 & 18.848 & 18.609 & 18.444 & 18.498 & 18.395 & 18.339 & 18.363 \\
500\_9 & 18.707 & 18.871 & 18.647 & 18.687 & 18.527 & 18.480 & 18.358 & 18.598 \\
600\_0 & 18.842 & 18.897 & 18.717 & 18.809 & 18.629 & 18.509 & 18.362 & 18.692 \\
600\_1 & 18.934 & 18.899 & 18.751 & 18.867 & 18.924 & 18.524 & 18.384 & 18.702 \\
600\_2 & 19.003 & 18.919 & 18.819 & 19.030 & 19.129 & 18.781 & 18.449 & 18.804 \\
600\_3 & 19.022 & 19.122 & 18.904 & 19.373 & 19.368 & 18.825 & 18.496 & 18.903 \\
600\_4 & 19.199 & 19.262 & 18.926 & 19.385 & 19.487 & 18.853 & 18.573 & 19.056 \\
600\_5 & 19.242 & 19.360 & 19.082 & 19.432 & 19.492 & 19.004 & 18.624 & 19.191 \\
600\_6 & 19.243 & 19.442 & 19.122 & 19.531 & 19.530 & 19.282 & 18.795 & 19.221 \\
600\_7 & 19.414 & 19.571 & 19.166 & 19.548 & 19.602 & 19.301 & 18.813 & 19.330 \\
600\_8 & 19.454 & 19.932 & 19.362 & 19.589 & 19.685 & 19.323 & 18.838 & 19.351 \\
600\_9 & 19.479 & 20.099 & 19.425 & 19.779 & 19.927 & 19.451 & 18.850 & 19.411 \\
700\_0 & 19.642 & 20.232 & 19.426 & 20.113 & 20.004 & 19.451 & 18.913 & 19.900 \\
700\_1 & 20.006 & 20.272 & 19.433 & 20.775 & 20.017 & 19.528 & 18.979 & 20.529 \\
700\_2 & 20.269 & 20.417 & 20.163 & 20.898 & 20.274 & 19.540 & 19.327 & 20.591 \\
700\_3 & 20.271 & 20.713 & 20.388 & 20.915 & 20.532 & 19.570 & 19.388 & 20.600 \\
700\_4 & 20.480 & 20.717 & 20.705 & 20.925 & 20.665 & 19.578 & 19.722 & 20.677 \\
700\_5 & 20.496 & 20.732 & 20.771 & 20.937 & 20.676 & 19.904 & 19.836 & 20.830 \\
700\_6 & 20.692 & 20.754 & 20.815 & 21.142 & 20.848 & 20.490 & 19.886 & 20.854 \\
700\_7 & 20.725 & 21.540 & 20.893 & 21.626 & 20.902 & 20.507 & 19.930 & 20.864 \\
700\_8 & 20.739 & 21.783 & 21.021 & 21.646 & 20.935 & 20.509 & 20.042 & 20.992 \\
700\_9 & 20.770 & 22.004 & 21.131 & 21.969 & 21.122 & 20.925 & 20.480 & 21.174 \\
800\_0 & 20.927 & 22.156 & 21.132 & 22.079 & 21.124 & 21.066 & 20.683 & 21.242 \\
800\_1 & 21.136 & 22.228 & 21.225 & 22.313 & 21.207 & 21.765 & 20.908 & 21.245 \\
800\_2 & 21.352 & 22.294 & 21.620 & 22.942 & 21.884 & 21.952 & 20.966 & 21.357 \\
800\_3 & 21.536 & 22.438 & 21.751 & 23.352 & 22.218 & 21.953 & 20.996 & 21.544 \\
800\_4 & 21.812 & 22.523 & 22.352 & 24.124 & 22.245 & 22.073 & 21.027 & 21.884 \\
800\_5 & 21.840 & 22.785 & 22.376 & 24.865 & 22.380 & 22.084 & 21.038 & 22.181 \\
800\_6 & 22.103 & 22.807 & 22.409 & 25.042 & 22.425 & 22.128 & 21.057 & 22.294 \\
800\_7 & 22.231 & 22.842 & 22.545 & 25.303 & 22.682 & 22.349 & 21.253 & 22.397 \\
800\_8 & 22.442 & 22.889 & 22.589 & 26.097 & 22.821 & 22.354 & 21.267 & 22.414 \\
800\_9 & 22.478 & 22.933 & 22.625 & 26.121 & 23.050 & 22.508 & 21.645 & 22.557 \\
900\_0 & 22.573 & 23.355 & 22.825 & 26.134 & 23.081 & 22.625 & 21.866 & 22.586 \\
900\_1 & 22.735 & 23.445 & 22.942 & 26.350 & 23.227 & 22.636 & 22.122 & 22.871 \\
900\_2 & 22.817 & 23.469 & 23.236 & 26.962 & 23.386 & 22.647 & 22.326 & 23.251 \\
900\_3 & 22.856 & 23.661 & 23.334 & 27.086 & 23.634 & 22.662 & 22.373 & 23.548 \\
900\_4 & 23.282 & 23.773 & 23.524 & 27.333 & 23.646 & 22.740 & 22.535 & 23.551 \\
900\_5 & 23.399 & 24.914 & 24.088 & 28.128 & 23.808 & 23.110 & 22.636 & 23.575 \\
900\_6 & 24.069 & 25.647 & 24.465 & 29.122 & 23.968 & 23.513 & 22.689 & 23.753 \\
900\_7 & 24.136 & 26.518 & 25.391 & 29.174 & 23.991 & 23.880 & 22.689 & 24.101 \\
900\_8 & 25.443 & 27.446 & 25.662 & 29.728 & 25.148 & 24.085 & 22.694 & 24.262 \\
900\_9 & 25.847 & 28.099 & 25.890 & 29.812 & 25.703 & 26.251 & 22.960 & 24.339 \\
1000\_0 & 28.818 & 28.180 & 28.344 & 30.465 & 26.724 & 26.424 & 23.008 & 25.007 \\
1000\_1 & 30.324 & 28.455 & 32.473 & 32.410 & 28.259 & 30.333 & 23.140 & 26.395 \\
1000\_2 & 30.399 & 28.731 & 33.817 & 34.723 & 33.579 & 30.734 & 23.391 & 27.706 \\
1000\_3 & 30.832 & 31.551 & 39.709 & 35.623 & 42.018 & 33.451 & 25.470 & 28.065 \\
1000\_4 & 31.480 & 33.168 & 40.420 & 42.757 & 42.168 & 35.795 & 28.174 & 34.467 \\
1000\_5 & 37.982 & 49.747 & 54.804 & 48.215 & 56.230 & 37.694 & 31.340 & 35.609 \\
1000\_6 & 38.553 & 50.556 & 57.522 & 569.286 & 67.473 & 38.962 & 39.405 & 39.781 \\
1000\_7 & 46.623 & 52.472 & 61.477 & 588.018 & 564.549 & 45.010 & 56.773 & 56.978 \\
1000\_8 & 53.395 & 56.276 & 615.299 & 623.060 & 635.637 & 59.581 & 59.345 & 74.874 \\
1000\_9 & 642.772 & 627.007 & 634.551 & 654.337 & 641.551 & 62.874 & 633.074 & 630.581 \\
\hline
\end{longtable}

\begin{longtable}{%
P{0.10\textwidth}%
P{0.12\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime of \textsc{FourierSMT} for the continuous time scheduling benchmark.}
  Eight GPUs use different seed numbers. 
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:scheduling-gpu}\\
\hline
Instances & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\hline
16\_2\_0 & 27.110 & 28.163 & 27.517 & 27.472 & 26.969 & 24.363 & 21.773 & 16.021 \\
16\_2\_1 & 15.058 & 17.114 & 13.984 & 29.762 & 16.877 & 16.968 & 13.735 & 17.574 \\
16\_2\_2 & 12.492 & 13.120 & 12.740 & 12.345 & 12.997 & 13.266 & 13.477 & 12.797 \\
16\_2\_3 & 12.292 & 12.423 & 11.667 & 22.216 & 11.524 & 12.735 & 11.093 & 27.390 \\
16\_2\_4 & 9.836 & 11.120 & 11.540 & 10.510 & 11.032 & 11.607 & 12.166 & 11.090 \\
16\_2\_5 & 8.723 & 9.064 & 10.555 & 9.773 & 9.173 & 9.884 & 10.575 & 8.529 \\
16\_2\_6 & 8.633 & 9.213 & 9.503 & 9.369 & 8.716 & 8.558 & 9.173 & 9.500 \\
16\_2\_7 & 10.226 & 8.515 & 9.377 & 12.288 & 9.601 & 10.162 & 9.715 & 9.783 \\
16\_2\_8 & 12.537 & 9.903 & 11.714 & 10.716 & 10.625 & 10.418 & 9.548 & 10.860 \\
16\_2\_9 & 10.681 & 11.023 & 10.083 & 8.540 & 9.023 & 9.620 & 10.531 & 9.517 \\
16\_3\_0 & 10.046 & 10.341 & 11.038 & 11.478 & 9.874 & 10.358 & 9.952 & 10.441 \\
16\_3\_1 & 10.075 & 10.402 & 9.730 & 10.620 & 10.603 & 9.123 & 11.470 & 9.257 \\
16\_3\_2 & 11.325 & 12.939 & 10.821 & 11.897 & 12.668 & 13.030 & 11.356 & 11.276 \\
16\_3\_3 & 9.822 & 9.688 & 10.312 & 11.642 & 9.840 & 9.576 & 9.227 & 9.320 \\
16\_3\_4 & 12.071 & 11.984 & 12.525 & 11.633 & 11.023 & 9.914 & 11.966 & 11.006 \\
16\_3\_5 & 24.007 & 25.660 & 11.680 & 23.650 & 13.769 & 11.736 & 12.505 & 23.719 \\
16\_3\_6 & 11.801 & 11.318 & 11.264 & 13.277 & 12.294 & 11.935 & 11.490 & 11.289 \\
16\_3\_7 & 9.756 & 10.660 & 10.980 & 11.442 & 9.761 & 10.260 & 10.184 & 10.306 \\
16\_3\_8 & 28.985 & 10.870 & 12.559 & 25.011 & 12.014 & 12.067 & 11.579 & 12.454 \\
16\_3\_9 & 10.923 & 10.978 & 10.508 & 11.258 & 11.781 & 11.127 & 10.625 & 10.286 \\
16\_4\_0 & 10.757 & 10.019 & 11.998 & 13.109 & 10.940 & 10.277 & 12.586 & 10.270 \\
16\_4\_1 & 26.026 & 27.425 & 27.293 & 24.424 & 39.877 & 12.702 & 11.773 & 39.482 \\
16\_4\_2 & 11.910 & 11.794 & 12.376 & 11.619 & 11.756 & 10.191 & 10.251 & 9.884 \\
16\_4\_3 & 11.060 & 12.116 & 12.365 & 12.069 & 10.688 & 11.162 & 11.785 & 19.462 \\
16\_4\_4 & 10.344 & 10.714 & 10.241 & 10.495 & 11.219 & 11.504 & 11.164 & 13.126 \\
16\_4\_5 & 11.426 & 11.456 & 12.435 & 9.827 & 10.751 & 11.753 & 11.064 & 10.641 \\
16\_4\_6 & 24.184 & 17.227 & 12.198 & 25.211 & 23.744 & 25.577 & 11.689 & 11.040 \\
16\_4\_7 & 13.028 & 12.427 & 11.343 & 10.923 & 10.998 & 10.160 & 11.820 & 10.703 \\
16\_4\_8 & 26.685 & 18.305 & 35.625 & 25.835 & 26.795 & 38.459 & 38.362 & 25.770 \\
16\_4\_9 & 11.991 & 12.471 & 13.367 & 12.058 & 12.192 & 11.781 & 10.926 & 12.881 \\
16\_5\_0 & 12.020 & 11.210 & 12.853 & 11.414 & 13.302 & 12.108 & 12.456 & 12.367 \\
16\_5\_1 & 11.738 & 12.114 & 10.478 & 10.777 & 13.344 & 12.789 & 11.683 & 11.025 \\
16\_5\_2 & 12.372 & 11.449 & 12.500 & 10.099 & 10.849 & 13.701 & 12.322 & 23.700 \\
16\_5\_3 & 12.313 & 13.966 & 12.783 & 13.900 & 11.835 & 10.694 & 10.856 & 15.033 \\
16\_5\_4 & 13.143 & 28.037 & 23.917 & 11.760 & 27.074 & 12.382 & 10.425 & 11.153 \\
16\_5\_5 & 62.167 & 57.158 & 130.878 & 65.563 & 47.477 & 66.533 & 195.674 & 49.349 \\
16\_5\_6 & 12.185 & 12.205 & 10.658 & 11.906 & 11.189 & 12.955 & 13.262 & 12.049 \\
16\_5\_7 & 12.105 & 12.524 & 12.748 & 11.915 & 11.656 & 11.195 & 12.363 & 11.459 \\
16\_5\_8 & 24.396 & 12.360 & 13.044 & 24.476 & 26.086 & 22.679 & 12.793 & 25.501 \\
16\_5\_9 & 301.099 & 531.010 & 689.073 & 71.236 & 53.084 & 80.460 & 295.050 & 307.914 \\
32\_2\_0 & 10.483 & 9.246 & 9.972 & 10.598 & 11.571 & 10.706 & 10.752 & 10.049 \\
32\_2\_1 & 10.231 & 13.323 & 10.855 & 12.162 & 11.515 & 10.390 & 12.968 & 11.171 \\
32\_2\_2 & 10.660 & 11.915 & 12.148 & 12.336 & 11.393 & 13.192 & 13.688 & 11.668 \\
32\_2\_3 & 10.457 & 10.138 & 11.341 & 11.315 & 12.358 & 10.025 & 10.341 & 11.482 \\
32\_2\_4 & 11.137 & 11.713 & 9.553 & 10.802 & 11.084 & 11.513 & 10.177 & 9.497 \\
32\_2\_5 & 12.330 & 10.751 & 11.037 & 12.263 & 12.845 & 11.548 & 11.665 & 12.269 \\
32\_2\_6 & 11.815 & 10.785 & 11.743 & 11.179 & 12.533 & 12.816 & 11.412 & 11.984 \\
32\_2\_7 & 20.497 & 13.491 & 18.804 & 18.977 & 21.102 & 11.005 & 21.292 & 18.941 \\
32\_2\_8 & 27.842 & 23.051 & 12.261 & 13.070 & 26.920 & 14.356 & 12.249 & 30.516 \\
32\_2\_9 & 14.505 & 18.753 & 18.657 & 12.524 & 9.851 & 14.661 & 18.090 & 12.539 \\
32\_3\_0 & 13.521 & 14.618 & 11.625 & 11.824 & 12.680 & 11.845 & 10.248 & 11.183 \\
32\_3\_1 & 11.920 & 12.203 & 11.792 & 12.454 & 12.130 & 10.634 & 10.545 & 11.275 \\
32\_3\_2 & 11.783 & 11.979 & 10.857 & 11.342 & 13.205 & 11.887 & 23.479 & 11.551 \\
32\_3\_3 & 13.750 & 31.392 & 32.243 & 32.765 & 19.025 & 68.083 & 29.423 & 33.427 \\
32\_3\_4 & 13.791 & 10.814 & 12.983 & 11.235 & 11.351 & 10.004 & 10.913 & 10.289 \\
32\_3\_5 & 11.000 & 10.802 & 11.757 & 11.630 & 13.623 & 11.592 & 11.907 & 11.685 \\
32\_3\_6 & 12.660 & 13.702 & 12.463 & 12.182 & 12.341 & 13.645 & 13.263 & 11.644 \\
32\_3\_7 & 15.539 & 11.312 & 12.368 & 13.973 & 11.013 & 11.843 & 11.401 & 11.902 \\
32\_3\_8 & 11.306 & 15.561 & 11.433 & 13.166 & 11.286 & 13.499 & 22.245 & 10.654 \\
32\_3\_9 & 12.549 & 13.291 & 12.204 & 12.152 & 13.367 & 19.429 & 12.373 & 12.966 \\
32\_4\_0 & 21.496 & 14.835 & 14.303 & 21.835 & 16.607 & 14.563 & 14.346 & 14.728 \\
32\_4\_1 & 18.924 & 12.185 & 27.577 & 19.023 & 33.997 & 30.100 & 28.480 & 14.447 \\
32\_4\_2 & 21.393 & 20.693 & 20.041 & 25.233 & 15.644 & 11.521 & 23.204 & 24.660 \\
32\_4\_3 & 24.186 & 22.931 & 21.939 & 12.605 & 15.308 & 21.858 & 24.567 & 25.342 \\
32\_4\_4 & 11.671 & 12.749 & 11.950 & 11.596 & 10.523 & 12.177 & 12.077 & 12.394 \\
32\_4\_5 & 13.032 & 14.909 & 16.068 & 13.294 & 14.509 & 14.642 & 14.185 & 13.640 \\
32\_4\_6 & 14.765 & 14.588 & 14.372 & 13.356 & 10.985 & 13.979 & 15.649 & 12.813 \\
32\_4\_7 & 13.325 & 32.492 & 27.170 & 24.679 & 16.942 & 41.122 & 16.040 & 47.731 \\
32\_4\_8 & 12.076 & 11.930 & 12.892 & 10.792 & 12.462 & 11.652 & 11.978 & 12.045 \\
32\_4\_9 & 13.523 & 14.589 & 16.665 & 12.595 & 13.336 & 14.498 & 14.668 & 11.851 \\
32\_5\_0 & 27.316 & 26.460 & 26.403 & 27.218 & 24.463 & 25.568 & 24.708 & 24.374 \\
32\_5\_1 & 13.057 & 12.866 & 27.975 & 32.206 & 25.172 & 16.355 & 26.773 & 15.960 \\
32\_5\_2 & 27.000 & 31.883 & 28.754 & 16.160 & 13.066 & 29.479 & 13.080 & 28.279 \\
32\_5\_3 & 13.263 & 12.729 & 12.882 & 13.625 & 13.691 & 16.088 & 13.281 & 14.505 \\
32\_5\_4 & 15.480 & 13.985 & 12.656 & 13.638 & 13.777 & 13.512 & 14.602 & 12.753 \\
32\_5\_5 & 25.262 & 17.869 & 18.742 & 25.341 & 24.428 & 14.525 & 24.924 & 26.158 \\
32\_5\_6 & 25.048 & 14.832 & 25.243 & 23.475 & 25.961 & 14.382 & 13.764 & 24.829 \\
32\_5\_7 & 37.131 & 153.093 & 26.377 & 25.769 & 16.097 & 173.190 & 26.968 & 23.858 \\
32\_5\_8 & 12.267 & 14.351 & 17.181 & 13.925 & 14.528 & 15.125 & 12.223 & 14.410 \\
32\_5\_9 & 13.219 & 13.430 & 15.118 & 12.530 & 15.297 & 12.814 & 13.460 & 12.927 \\
64\_2\_0 & 13.664 & 12.437 & 12.647 & 12.837 & 12.502 & 12.446 & 12.334 & 12.318 \\
64\_2\_1 & 15.140 & 12.904 & 14.167 & 12.856 & 12.729 & 13.806 & 15.690 & 13.283 \\
64\_2\_2 & 14.485 & 13.616 & 11.741 & 12.530 & 12.039 & 12.780 & 12.636 & 11.734 \\
64\_2\_3 & 22.620 & 25.446 & 23.975 & 24.117 & 23.542 & 29.237 & 13.190 & 22.611 \\
64\_2\_4 & 11.909 & 11.805 & 11.700 & 12.701 & 11.226 & 11.737 & 11.661 & 11.464 \\
64\_2\_5 & 13.454 & 11.628 & 13.959 & 12.021 & 12.978 & 12.801 & 12.218 & 11.224 \\
64\_2\_6 & 12.624 & 13.251 & 13.046 & 12.935 & 12.706 & 14.210 & 13.197 & 13.330 \\
64\_2\_7 & 11.727 & 12.560 & 12.725 & 11.824 & 12.115 & 13.461 & 10.918 & 11.483 \\
64\_2\_8 & 11.469 & 12.830 & 12.365 & 11.448 & 11.061 & 11.610 & 11.754 & 12.756 \\
64\_2\_9 & 12.356 & 13.119 & 14.987 & 13.545 & 14.099 & 14.936 & 15.590 & 12.987 \\
64\_3\_0 & 13.733 & 16.605 & 13.104 & 14.479 & 14.311 & 13.897 & 13.400 & 13.454 \\
64\_3\_1 & 13.386 & 13.809 & 15.674 & 13.706 & 14.388 & 13.125 & 14.680 & 14.588 \\
64\_3\_2 & 12.795 & 15.676 & 12.639 & 12.724 & 14.021 & 13.612 & 13.358 & 13.911 \\
64\_3\_3 & 13.168 & 16.079 & 15.667 & 23.586 & 12.658 & 15.463 & 15.054 & 16.244 \\
64\_3\_4 & 14.816 & 30.622 & 15.367 & 14.871 & 14.479 & 14.395 & 11.942 & 15.939 \\
64\_3\_5 & 12.508 & 14.210 & 15.197 & 18.014 & 15.124 & 16.275 & 12.710 & 12.567 \\
64\_3\_6 & 14.019 & 12.216 & 11.968 & 12.589 & 12.738 & 13.664 & 12.995 & 13.291 \\
64\_3\_7 & 15.771 & 16.986 & 16.692 & 17.734 & 14.955 & 16.650 & 17.747 & 18.929 \\
64\_3\_8 & 13.911 & 16.007 & 15.858 & 15.816 & 15.402 & 13.878 & 14.731 & 23.682 \\
64\_3\_9 & 16.042 & 16.192 & 15.380 & 18.096 & 15.970 & 15.442 & 16.525 & 15.758 \\
64\_4\_0 & 16.296 & 16.358 & 16.046 & 16.380 & 17.346 & 15.678 & 17.745 & 17.582 \\
64\_4\_1 & 17.238 & 16.351 & 19.776 & 19.614 & 16.939 & 17.046 & 18.868 & 16.505 \\
64\_4\_2 & 15.478 & 15.339 & 16.509 & 17.528 & 16.497 & 18.496 & 14.810 & 15.672 \\
64\_4\_3 & 19.041 & 29.540 & 31.089 & 34.416 & 17.976 & 18.570 & 34.476 & 29.800 \\
64\_4\_4 & 17.917 & 16.953 & 18.793 & 17.190 & 17.875 & 18.117 & 15.940 & 15.401 \\
64\_4\_5 & 17.124 & 33.759 & 19.837 & 31.801 & 19.680 & 32.229 & 18.714 & 16.816 \\
64\_4\_6 & 14.606 & 18.020 & 16.599 & 18.168 & 16.894 & 17.275 & 16.564 & 18.310 \\
64\_4\_7 & 17.443 & 16.807 & 15.976 & 16.723 & 19.822 & 17.601 & 17.337 & 16.263 \\
64\_4\_8 & 16.953 & 16.726 & 16.612 & 19.598 & 16.237 & 18.662 & 16.598 & 15.409 \\
64\_4\_9 & 16.277 & 16.780 & 16.382 & 16.200 & 15.974 & 16.224 & 16.751 & 15.729 \\
64\_5\_0 & 19.786 & 20.329 & 23.131 & 19.897 & 25.675 & 19.090 & 21.954 & 16.985 \\
64\_5\_1 & 38.304 & 20.920 & 35.061 & 25.804 & 36.609 & 21.155 & 36.921 & 20.276 \\
64\_5\_2 & 18.043 & 18.890 & 18.554 & 18.274 & 17.418 & 17.905 & 20.251 & 18.659 \\
64\_5\_3 & 34.896 & 19.729 & 19.923 & 21.059 & 24.119 & 19.925 & 20.719 & 20.448 \\
64\_5\_4 & 42.190 & 38.724 & 50.277 & 39.996 & 40.327 & 44.906 & 21.732 & 20.652 \\
64\_5\_5 & 21.166 & 22.660 & 36.900 & 21.100 & 36.365 & 35.466 & 35.072 & 23.821 \\
64\_5\_6 & 38.815 & 49.905 & 68.727 & 59.034 & 55.228 & 51.064 & 63.884 & 57.872 \\
64\_5\_7 & 32.832 & 23.018 & 19.145 & 19.594 & 22.194 & 22.745 & 37.185 & 34.323 \\
64\_5\_8 & 22.244 & 34.834 & 22.055 & 20.480 & 20.519 & 17.702 & 23.438 & 21.411 \\
64\_5\_9 & 19.602 & 22.786 & 41.678 & 20.905 & 22.048 & 39.602 & 33.340 & 22.719 \\
128\_2\_0 & 17.186 & 18.238 & 17.100 & 16.193 & 16.113 & 16.565 & 15.694 & 17.820 \\
128\_2\_1 & 18.009 & 15.840 & 15.460 & 15.263 & 19.929 & 16.170 & 16.564 & 17.162 \\
128\_2\_2 & 16.187 & 17.122 & 15.887 & 16.498 & 15.877 & 18.016 & 17.365 & 15.236 \\
128\_2\_3 & 17.644 & 16.810 & 20.142 & 16.789 & 23.227 & 18.805 & 19.535 & 32.824 \\
128\_2\_4 & 26.803 & 16.974 & 16.447 & 17.593 & 18.342 & 16.251 & 16.943 & 19.176 \\
128\_2\_5 & 20.588 & 16.419 & 19.429 & 17.426 & 16.992 & 18.545 & 56.902 & 19.070 \\
128\_2\_6 & 15.947 & 16.395 & 16.383 & 16.656 & 16.023 & 15.345 & 17.664 & 16.512 \\
128\_2\_7 & 17.119 & 16.641 & 17.131 & 18.566 & 17.002 & 16.420 & 18.006 & 16.870 \\
128\_2\_8 & 16.088 & 16.784 & 18.122 & 19.032 & 18.453 & 16.589 & 16.775 & 17.319 \\
128\_2\_9 & 16.277 & 20.035 & 17.589 & 18.784 & 17.575 & 17.622 & 15.998 & 17.580 \\
128\_3\_0 & 21.814 & 22.908 & 22.694 & 21.045 & 22.257 & 26.844 & 23.215 & 21.967 \\
128\_3\_1 & 24.542 & 27.290 & 28.976 & 26.644 & 26.404 & 26.570 & 26.875 & 25.465 \\
128\_3\_2 & 26.233 & 24.387 & 27.154 & 26.673 & 27.604 & 25.843 & 26.140 & 27.728 \\
128\_3\_3 & 23.433 & 24.165 & 24.239 & 24.985 & 23.859 & 25.263 & 26.644 & 21.746 \\
128\_3\_4 & 22.656 & 22.505 & 23.456 & 24.607 & 22.882 & 24.254 & 23.508 & 23.515 \\
128\_3\_5 & 27.084 & 22.430 & 22.069 & 22.451 & 23.926 & 21.363 & 21.389 & 25.000 \\
128\_3\_6 & 24.404 & 22.069 & 22.524 & 21.737 & 20.988 & 22.776 & 21.869 & 21.904 \\
128\_3\_7 & 21.949 & 22.760 & 21.939 & 22.419 & 20.802 & 22.895 & 22.076 & 22.004 \\
128\_3\_8 & 25.278 & 41.064 & 46.079 & 49.896 & 24.952 & 39.097 & 44.152 & 42.200 \\
128\_3\_9 & 26.320 & 23.342 & 22.782 & 26.449 & 21.886 & 27.210 & 21.890 & 21.438 \\
128\_4\_0 & 31.354 & 34.277 & 35.833 & 34.631 & 32.315 & 33.138 & 33.208 & 31.483 \\
128\_4\_1 & 35.460 & 38.666 & 34.696 & 36.286 & 36.399 & 39.082 & 36.158 & 39.808 \\
128\_4\_2 & 30.820 & 34.831 & 33.038 & 31.323 & 33.791 & 32.635 & 32.801 & 32.062 \\
128\_4\_3 & 33.107 & 33.993 & 38.270 & 37.190 & 33.636 & 35.052 & 33.064 & 33.784 \\
128\_4\_4 & 31.297 & 35.011 & 30.510 & 30.173 & 31.865 & 30.466 & 36.408 & 35.652 \\
128\_4\_5 & 36.002 & 33.804 & 36.161 & 34.640 & 33.196 & 36.076 & 33.126 & 36.359 \\
128\_4\_6 & 30.063 & 31.462 & 32.927 & 33.700 & 30.798 & 30.798 & 36.412 & 32.336 \\
128\_4\_7 & 33.850 & 33.710 & 35.204 & 33.945 & 33.424 & 33.669 & 34.795 & 34.238 \\
128\_4\_8 & 32.930 & 38.874 & 34.596 & 37.313 & 33.876 & 32.959 & 32.673 & 32.540 \\
128\_4\_9 & 40.254 & 48.420 & 38.966 & 42.785 & 66.771 & 62.733 & 61.483 & 60.388 \\
128\_5\_0 & 46.132 & 42.539 & 41.452 & 42.329 & 42.446 & 49.048 & 41.989 & 43.535 \\
128\_5\_1 & 44.162 & 44.850 & 43.880 & 44.101 & 44.791 & 44.390 & 44.154 & 46.281 \\
128\_5\_2 & 43.056 & 45.926 & 43.365 & 43.574 & 45.556 & 47.101 & 43.968 & 44.200 \\
128\_5\_3 & 42.993 & 43.138 & 45.971 & 43.834 & 44.424 & 43.537 & 44.531 & 41.824 \\
128\_5\_4 & 697.360 & 193.551 & 361.557 & 558.898 & 191.024 & 166.769 & 198.631 & 358.692 \\
128\_5\_5 & 49.268 & 51.989 & 51.392 & 47.393 & 52.997 & 46.765 & 47.774 & 44.647 \\
128\_5\_6 & 47.840 & 45.976 & 45.572 & 47.875 & 82.275 & 54.700 & 44.374 & 45.443 \\
128\_5\_7 & 46.187 & 46.689 & 44.227 & 49.371 & 45.058 & 46.767 & 46.294 & 45.219 \\
128\_5\_8 & 45.404 & 51.691 & 43.834 & 45.571 & 46.119 & 47.098 & 47.104 & 51.651 \\
128\_5\_9 & 56.453 & 81.098 & 45.873 & 46.744 & 48.809 & 46.913 & 48.795 & 49.198 \\
256\_2\_0 & 35.908 & 36.672 & 37.321 & 34.982 & 35.637 & 34.899 & 35.749 & 33.948 \\
256\_2\_1 & 39.400 & 37.326 & 36.824 & 37.641 & 36.582 & 37.479 & 37.111 & 34.659 \\
256\_2\_2 & 36.010 & 35.619 & 35.994 & 41.825 & 36.142 & 35.815 & 34.482 & 36.828 \\
256\_2\_3 & 50.905 & 43.859 & 51.608 & 38.899 & 41.880 & 38.640 & 42.058 & 44.878 \\
256\_2\_4 & 37.917 & 35.474 & 37.431 & 37.167 & 37.162 & 36.951 & 35.420 & 37.637 \\
256\_2\_5 & 36.338 & 37.464 & 39.060 & 37.248 & 41.102 & 35.792 & 37.971 & 36.381 \\
256\_2\_6 & 41.925 & 37.210 & 34.799 & 40.692 & 35.707 & 33.982 & 36.004 & 34.329 \\
256\_2\_7 & 38.073 & 37.472 & 47.741 & 36.666 & 39.491 & 38.311 & 37.425 & 37.082 \\
256\_2\_8 & 36.430 & 42.103 & 52.095 & 34.873 & 35.793 & 35.190 & 34.210 & 34.592 \\
256\_2\_9 & 45.928 & 45.204 & 52.717 & 40.021 & 41.337 & 39.563 & 48.812 & 42.727 \\
256\_3\_0 & 89.472 & 79.314 & 76.432 & 83.416 & 121.653 & 77.030 & 72.374 & 95.447 \\
256\_3\_1 & 96.004 & 80.150 & 88.211 & 77.210 & 69.216 & 66.367 & 79.165 & 80.615 \\
256\_3\_2 & 69.887 & 85.542 & 81.068 & 63.327 & 65.143 & 62.787 & 63.739 & 74.472 \\
256\_3\_3 & 70.511 & 68.125 & 69.737 & 62.732 & 60.714 & 61.745 & 61.554 & 63.700 \\
256\_3\_4 & 94.280 & 82.156 & 76.839 & 229.782 & 77.660 & 89.560 & 188.934 & 97.280 \\
256\_3\_5 & 82.419 & 82.480 & 72.429 & 189.688 & 71.443 & 74.198 & 76.247 & 88.979 \\
256\_3\_6 & 76.234 & 79.772 & 155.768 & 75.669 & 72.273 & 74.429 & 72.194 & 74.632 \\
256\_3\_7 & 82.256 & 129.602 & 74.553 & 71.975 & 74.097 & 179.965 & 99.610 & 82.960 \\
256\_3\_8 & 70.145 & 75.378 & 68.274 & 73.696 & 68.180 & 67.870 & 68.558 & 88.778 \\
256\_3\_9 & 106.838 & 78.905 & 81.006 & 67.234 & 66.456 & 66.472 & 67.335 & 61.509 \\
256\_4\_0 & 106.054 & 140.411 & 132.542 & 130.542 & 136.271 & 132.607 & 110.051 & 110.196 \\
256\_4\_1 & 330.682 & 499.181 & 375.038 & 438.306 & 328.312 & 439.494 & 259.706 & 164.643 \\
256\_4\_2 & 141.116 & 132.438 & 127.142 & 126.885 & 120.667 & 118.199 & 141.387 & 125.074 \\
256\_4\_3 & 117.727 & 117.264 & 110.203 & 109.133 & 136.397 & 124.773 & 152.332 & 108.032 \\
256\_4\_4 & 134.342 & 134.403 & 133.234 & 140.881 & 147.804 & 156.152 & 139.552 & 157.831 \\
256\_4\_5 & 104.982 & 110.648 & 128.998 & 135.608 & 108.966 & 121.395 & 177.990 & 128.933 \\
256\_4\_6 & 119.874 & 113.904 & 133.330 & 121.894 & 188.890 & 127.232 & 117.959 & 144.403 \\
256\_4\_7 & 116.692 & 144.695 & 122.661 & 116.157 & 127.303 & 120.325 & 116.801 & 135.152 \\
256\_4\_8 & 114.173 & 117.741 & 129.831 & 124.430 & 118.317 & 121.352 & 131.057 & 109.665 \\
256\_4\_9 & 114.926 & 114.212 & 115.208 & 115.928 & 128.289 & 122.421 & 110.368 & 128.276 \\
256\_5\_0 & 156.046 & 167.588 & 173.142 & 153.574 & 186.388 & 160.818 & 170.755 & 152.284 \\
256\_5\_1 & 166.841 & 164.207 & 167.165 & 161.261 & 164.911 & 156.056 & 176.995 & 157.465 \\
256\_5\_2 & 177.216 & 176.742 & 173.549 & 174.933 & 189.339 & 164.802 & 165.471 & 168.873 \\
256\_5\_3 & 207.576 & 200.987 & 219.719 & 188.459 & 171.248 & 198.044 & 197.958 & 175.104 \\
256\_5\_4 & 194.098 & 251.389 & 291.133 & 193.348 & 216.893 & 189.772 & 193.408 & 177.940 \\
256\_5\_5 & 182.231 & 172.137 & 171.837 & 220.978 & 190.193 & 188.697 & 210.295 & 203.511 \\
256\_5\_6 & 212.837 & 157.267 & 215.598 & 182.321 & 194.911 & 169.995 & 185.429 & 189.570 \\
256\_5\_7 & 159.824 & 161.129 & 162.742 & 157.909 & 163.794 & 169.472 & 156.279 & 157.547 \\
256\_5\_8 & 165.779 & 192.249 & 168.444 & 178.863 & 215.303 & 177.887 & 172.085 & 200.469 \\
256\_5\_9 & 218.868 & 192.453 & 195.766 & 200.082 & 189.978 & 196.691 & 663.105 & 202.177 \\
\hline
\end{longtable}

\begin{longtable}{%
P{0.10\textwidth}%
P{0.12\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime of \textsc{FourierSMT} for the 3D placement benchmark.}
 Eight GPUs use different seed numbers. 
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:placement-gpu}\\
\hline
Instances & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\hline
2\_2\_0 & 13.273 & 9.910 & 9.556 & 7.955 & 7.523 & 9.020 & 8.813 & 7.594 \\
2\_2\_1 & 9.251 & 12.525 & 11.632 & 7.698 & 7.608 & 8.719 & 7.870 & 7.994 \\
2\_2\_2 & 8.830 & 8.555 & 8.196 & 8.370 & 7.447 & 9.899 & 8.880 & 8.172 \\
2\_2\_3 & 9.070 & 10.114 & 9.298 & 11.977 & 7.769 & 10.307 & 9.330 & 8.419 \\
2\_2\_4 & 12.097 & 9.784 & 9.146 & 12.242 & 7.909 & 11.541 & 11.187 & 8.727 \\
2\_2\_5 & 11.684 & 13.602 & 11.329 & 8.226 & 9.902 & 10.300 & 8.976 & 8.887 \\
2\_2\_6 & 10.287 & 9.259 & 9.893 & 8.336 & 8.007 & 9.872 & 9.528 & 8.433 \\
2\_2\_7 & 10.097 & 8.681 & 10.084 & 11.426 & 8.462 & 9.500 & 8.961 & 8.343 \\
2\_2\_8 & 11.964 & 9.888 & 10.668 & 8.159 & 8.144 & 9.492 & 9.583 & 8.066 \\
2\_2\_9 & 12.741 & 8.668 & 46.090 & 10.353 & 7.568 & 9.152 & 8.928 & 7.931 \\
2\_4\_0 & 10.050 & 7.457 & 9.156 & 8.069 & 8.545 & 9.196 & 7.666 & 10.159 \\
2\_4\_1 & 10.000 & 8.029 & 8.878 & 7.828 & 10.174 & 9.261 & 8.627 & 9.368 \\
2\_4\_2 & 10.767 & 8.074 & 9.019 & 8.837 & 8.372 & 9.566 & 8.114 & 10.530 \\
2\_4\_3 & 9.778 & 8.676 & 10.036 & 8.552 & 9.408 & 9.331 & 8.506 & 9.648 \\
2\_4\_4 & 9.862 & 8.372 & 10.187 & 8.266 & 8.380 & 8.115 & 8.548 & 9.784 \\
2\_4\_5 & 9.353 & 8.569 & 10.230 & 8.247 & 9.788 & 9.307 & 8.108 & 10.253 \\
2\_4\_6 & 10.460 & 7.890 & 8.528 & 8.232 & 8.012 & 9.366 & 8.619 & 10.124 \\
2\_4\_7 & 9.730 & 8.360 & 10.654 & 8.186 & 10.115 & 9.848 & 8.127 & 8.613 \\
2\_4\_8 & 10.289 & 8.300 & 10.085 & 8.264 & 9.234 & 9.957 & 9.266 & 9.299 \\
2\_4\_9 & 10.671 & 9.141 & 9.514 & 7.856 & 9.351 & 10.297 & 8.069 & 9.190 \\
2\_8\_0 & 11.794 & 8.763 & 8.173 & 10.542 & 7.853 & 9.150 & 10.389 & 10.852 \\
2\_8\_1 & 11.802 & 8.641 & 8.172 & 9.884 & 9.192 & 9.426 & 9.792 & 10.664 \\
2\_8\_2 & 8.383 & 9.612 & 8.016 & 10.089 & 9.010 & 8.599 & 9.600 & 11.457 \\
2\_8\_3 & 10.011 & 9.230 & 8.284 & 10.414 & 9.334 & 9.504 & 8.348 & 11.319 \\
2\_8\_4 & 8.845 & 7.511 & 8.970 & 10.404 & 8.021 & 9.135 & 8.254 & 10.619 \\
2\_8\_5 & 10.695 & 8.395 & 9.044 & 10.659 & 8.159 & 9.228 & 8.270 & 10.790 \\
2\_8\_6 & 10.137 & 8.556 & 9.263 & 10.469 & 9.120 & 9.190 & 8.106 & 10.169 \\
2\_8\_7 & 10.218 & 9.611 & 9.360 & 10.998 & 9.676 & 9.192 & 11.346 & 12.178 \\
2\_8\_8 & 9.206 & 9.132 & 8.073 & 11.122 & 10.115 & 9.650 & 9.081 & 12.371 \\
2\_8\_9 & 9.998 & 8.665 & 8.183 & 11.352 & 8.445 & 9.934 & 9.608 & 11.091 \\
4\_2\_0 & 9.754 & 10.748 & 8.924 & 12.259 & 9.892 & 11.017 & 10.533 & 10.853 \\
4\_2\_1 & 8.590 & 11.210 & 11.776 & 11.501 & 14.906 & 12.916 & 10.491 & 11.451 \\
4\_2\_2 & 8.934 & 9.788 & 10.428 & 10.880 & 10.648 & 12.221 & 11.530 & 11.512 \\
4\_2\_3 & 9.035 & 9.722 & 11.052 & 10.960 & 10.689 & 11.242 & 10.607 & 11.279 \\
4\_2\_4 & 11.512 & 7.833 & 11.741 & 12.078 & 10.285 & 11.988 & 10.726 & 13.055 \\
4\_2\_5 & 9.956 & 10.132 & 11.038 & 11.660 & 9.823 & 12.476 & 11.466 & 12.298 \\
4\_2\_6 & 9.087 & 9.769 & 10.669 & 10.494 & 11.842 & 10.423 & 10.765 & 10.684 \\
4\_2\_7 & 9.356 & 7.981 & 10.398 & 13.401 & 11.003 & 10.418 & 11.421 & 13.035 \\
4\_2\_8 & 8.722 & 9.063 & 10.589 & 10.499 & 11.888 & 9.748 & 11.461 & 10.467 \\
4\_2\_9 & 10.556 & 8.805 & 11.329 & 13.568 & 12.021 & 11.790 & 11.006 & 11.971 \\
4\_4\_0 & 10.833 & 10.677 & 10.432 & 11.568 & 9.125 & 11.318 & 10.152 & 10.927 \\
4\_4\_1 & 11.014 & 9.594 & 10.159 & 11.483 & 11.127 & 11.101 & 10.439 & 11.870 \\
4\_4\_2 & 10.972 & 11.387 & 10.764 & 10.630 & 10.172 & 9.568 & 10.120 & 10.879 \\
4\_4\_3 & 11.698 & 10.271 & 10.193 & 9.887 & 9.870 & 8.763 & 10.901 & 11.238 \\
4\_4\_4 & 10.976 & 10.363 & 9.901 & 12.028 & 10.918 & 10.744 & 9.525 & 11.361 \\
4\_4\_5 & 10.051 & 10.235 & 10.197 & 11.089 & 10.357 & 8.188 & 9.843 & 10.537 \\
4\_4\_6 & 11.551 & 10.879 & 9.989 & 11.212 & 10.368 & 8.749 & 10.560 & 11.984 \\
4\_4\_7 & 12.318 & 10.352 & 10.179 & 12.198 & 10.162 & 9.448 & 9.829 & 11.359 \\
4\_4\_8 & 11.789 & 9.809 & 10.410 & 10.978 & 10.553 & 10.862 & 11.251 & 11.218 \\
4\_4\_9 & 11.796 & 10.858 & 10.469 & 11.054 & 10.747 & 11.029 & 10.336 & 11.137 \\
4\_8\_0 & 11.231 & 10.473 & 11.470 & 12.412 & 12.555 & 13.195 & 11.771 & 9.842 \\
4\_8\_1 & 11.756 & 9.259 & 12.185 & 12.874 & 13.146 & 12.131 & 12.291 & 9.666 \\
4\_8\_2 & 11.828 & 10.224 & 11.641 & 14.413 & 12.978 & 12.277 & 11.993 & 11.031 \\
4\_8\_3 & 11.089 & 11.610 & 12.235 & 13.350 & 12.897 & 12.404 & 12.567 & 8.523 \\
4\_8\_4 & 10.002 & 9.231 & 12.029 & 12.680 & 12.926 & 10.741 & 12.881 & 8.910 \\
4\_8\_5 & 11.486 & 9.894 & 11.734 & 13.207 & 13.370 & 12.231 & 12.345 & 9.533 \\
4\_8\_6 & 11.189 & 10.367 & 11.872 & 14.958 & 12.520 & 12.083 & 11.828 & 9.120 \\
4\_8\_7 & 11.879 & 9.436 & 13.266 & 12.615 & 12.317 & 11.879 & 11.567 & 9.998 \\
4\_8\_8 & 11.339 & 10.279 & 11.463 & 11.797 & 12.717 & 12.707 & 12.972 & 10.831 \\
4\_8\_9 & 11.786 & 10.357 & 11.160 & 13.708 & 12.731 & 11.513 & 11.529 & 9.474 \\
8\_2\_0 & 13.472 & 14.252 & 17.178 & 15.597 & 13.310 & 17.759 & 12.185 & 12.494 \\
8\_2\_1 & 14.226 & 17.068 & 16.001 & 14.314 & 15.200 & 13.759 & 9.842 & 16.108 \\
8\_2\_2 & 15.124 & 15.326 & 12.658 & 13.879 & 13.151 & 14.408 & 14.387 & 13.729 \\
8\_2\_3 & 14.990 & 16.106 & 17.210 & 16.028 & 14.482 & 14.364 & 11.914 & 13.831 \\
8\_2\_4 & 14.842 & 17.123 & 13.256 & 14.787 & 13.043 & 14.270 & 15.264 & 11.869 \\
8\_2\_5 & 13.880 & 16.370 & 14.479 & 12.479 & 13.354 & 11.679 & 11.182 & 12.824 \\
8\_2\_6 & 16.897 & 17.164 & 14.020 & 16.194 & 13.008 & 12.699 & 13.240 & 13.756 \\
8\_2\_7 & 14.236 & 18.073 & 13.883 & 14.652 & 12.180 & 11.610 & 15.288 & 14.410 \\
8\_2\_8 & 13.135 & 14.432 & 13.197 & 16.385 & 12.348 & 15.985 & 18.438 & 11.411 \\
8\_2\_9 & 15.542 & 14.699 & 11.851 & 13.146 & 13.076 & 17.051 & 15.515 & 11.309 \\
8\_4\_0 & 12.714 & 12.120 & 12.676 & 11.910 & 12.576 & 12.923 & 12.961 & 11.438 \\
8\_4\_1 & 12.586 & 13.367 & 13.337 & 13.251 & 12.940 & 12.715 & 11.207 & 10.657 \\
8\_4\_2 & 13.505 & 13.510 & 14.167 & 13.269 & 12.935 & 12.625 & 11.035 & 12.393 \\
8\_4\_3 & 13.915 & 11.224 & 12.843 & 13.871 & 14.000 & 13.349 & 12.713 & 11.964 \\
8\_4\_4 & 12.643 & 13.269 & 11.274 & 12.008 & 13.127 & 13.312 & 12.658 & 12.629 \\
8\_4\_5 & 13.791 & 13.258 & 11.642 & 14.008 & 13.815 & 11.695 & 12.418 & 12.016 \\
8\_4\_6 & 12.976 & 12.155 & 13.474 & 12.569 & 14.196 & 14.164 & 13.912 & 13.145 \\
8\_4\_7 & 12.231 & 12.058 & 13.549 & 15.745 & 13.644 & 13.217 & 12.988 & 12.765 \\
8\_4\_8 & 12.773 & 11.320 & 13.468 & 13.923 & 13.664 & 13.618 & 13.199 & 12.695 \\
8\_4\_9 & 12.865 & 13.030 & 12.878 & 13.288 & 13.015 & 11.707 & 12.497 & 12.635 \\
8\_8\_0 & 18.206 & 12.865 & 15.472 & 14.397 & 14.410 & 13.699 & 15.779 & 13.850 \\
8\_8\_1 & 17.055 & 12.799 & 16.084 & 14.904 & 16.847 & 13.773 & 16.131 & 11.767 \\
8\_8\_2 & 17.437 & 13.096 & 16.337 & 13.494 & 15.258 & 14.378 & 15.987 & 13.570 \\
8\_8\_3 & 16.103 & 13.615 & 15.984 & 14.504 & 15.098 & 13.109 & 15.827 & 13.518 \\
8\_8\_4 & 18.323 & 13.318 & 16.197 & 14.096 & 15.565 & 14.639 & 16.222 & 14.100 \\
8\_8\_5 & 16.876 & 12.617 & 16.106 & 14.746 & 15.417 & 13.655 & 15.119 & 13.889 \\
8\_8\_6 & 17.884 & 13.307 & 16.124 & 14.668 & 15.756 & 13.686 & 15.578 & 12.917 \\
8\_8\_7 & 17.105 & 14.781 & 16.130 & 14.695 & 16.945 & 13.872 & 16.430 & 14.579 \\
8\_8\_8 & 17.461 & 13.511 & 15.025 & 14.177 & 16.662 & 12.803 & 15.418 & 14.215 \\
8\_8\_9 & 17.351 & 13.556 & 16.192 & 13.852 & 14.753 & 13.769 & 15.334 & 14.347 \\
16\_2\_0 & 20.790 & 18.220 & 25.701 & 20.093 & 19.279 & 23.503 & 24.978 & 22.885 \\
16\_2\_1 & 18.325 & 22.195 & 18.357 & 18.117 & 16.793 & 17.263 & 16.968 & 24.416 \\
16\_2\_2 & 21.663 & 19.938 & 25.332 & 22.100 & 18.889 & 20.444 & 18.305 & 19.699 \\
16\_2\_3 & 22.672 & 25.486 & 24.984 & 21.367 & 20.719 & 17.714 & 19.176 & 20.723 \\
16\_2\_4 & 21.360 & 21.917 & 18.522 & 21.765 & 23.223 & 21.658 & 22.202 & 22.354 \\
16\_2\_5 & 18.976 & 23.493 & 21.032 & 18.837 & 23.305 & 18.443 & 20.082 & 18.260 \\
16\_2\_6 & 26.409 & 21.551 & 19.203 & 22.089 & 16.466 & 22.414 & 24.200 & 19.170 \\
16\_2\_7 & 20.461 & 19.205 & 23.683 & 21.625 & 17.026 & 22.261 & 18.475 & 17.196 \\
16\_2\_8 & 25.105 & 21.434 & 25.211 & 19.122 & 17.211 & 19.663 & 19.880 & 17.607 \\
16\_2\_9 & 19.385 & 19.874 & 22.483 & 20.147 & 17.212 & 21.829 & 21.699 & 21.956 \\
16\_4\_0 & 17.335 & 16.843 & 17.583 & 16.133 & 15.228 & 15.429 & 16.858 & 14.235 \\
16\_4\_1 & 18.075 & 16.046 & 17.105 & 16.322 & 16.267 & 14.409 & 17.970 & 15.761 \\
16\_4\_2 & 16.664 & 16.897 & 16.258 & 16.276 & 15.593 & 15.489 & 16.936 & 16.863 \\
16\_4\_3 & 16.148 & 16.460 & 17.168 & 15.665 & 15.657 & 16.636 & 19.126 & 15.127 \\
16\_4\_4 & 16.982 & 16.999 & 17.343 & 16.733 & 16.688 & 16.033 & 17.093 & 16.083 \\
16\_4\_5 & 17.190 & 16.501 & 17.397 & 16.164 & 17.016 & 16.438 & 16.735 & 15.930 \\
16\_4\_6 & 18.345 & 16.191 & 17.594 & 17.795 & 16.602 & 15.399 & 16.418 & 16.121 \\
16\_4\_7 & 16.804 & 15.769 & 17.443 & 17.513 & 17.747 & 15.515 & 17.748 & 16.875 \\
16\_4\_8 & 17.009 & 16.078 & 14.713 & 17.338 & 16.780 & 15.641 & 16.186 & 16.319 \\
16\_4\_9 & 18.281 & 15.921 & 17.746 & 16.998 & 16.277 & 16.530 & 16.434 & 16.082 \\
16\_8\_0 & 24.861 & 22.210 & 25.329 & 22.583 & 22.860 & 25.300 & 24.484 & 23.472 \\
16\_8\_1 & 24.532 & 22.530 & 23.799 & 23.741 & 23.979 & 24.499 & 23.199 & 24.406 \\
16\_8\_2 & 25.138 & 22.604 & 23.972 & 23.675 & 25.388 & 24.564 & 24.161 & 23.670 \\
16\_8\_3 & 24.596 & 22.256 & 22.596 & 23.067 & 23.149 & 24.831 & 23.331 & 23.051 \\
16\_8\_4 & 24.538 & 22.568 & 26.841 & 23.572 & 23.115 & 23.831 & 23.145 & 23.528 \\
16\_8\_5 & 27.856 & 23.777 & 23.331 & 24.214 & 23.252 & 24.684 & 25.215 & 23.860 \\
16\_8\_6 & 24.279 & 22.224 & 22.440 & 22.723 & 24.209 & 22.630 & 24.134 & 24.090 \\
16\_8\_7 & 23.541 & 22.560 & 23.730 & 22.879 & 23.455 & 23.239 & 25.414 & 22.428 \\
16\_8\_8 & 23.990 & 23.179 & 25.416 & 24.273 & 24.634 & 24.823 & 25.794 & 24.819 \\
16\_8\_9 & 25.489 & 22.705 & 24.727 & 25.001 & 24.201 & 24.000 & 24.723 & 25.933 \\
32\_2\_0 & 34.910 & 30.428 & 32.152 & 32.051 & 30.231 & 32.308 & 31.358 & 27.536 \\
32\_2\_1 & 42.833 & 31.732 & 52.325 & 31.175 & 33.014 & 32.986 & 28.897 & 24.072 \\
32\_2\_2 & 55.232 & 31.466 & 31.802 & 26.482 & 35.758 & 31.956 & 35.855 & 32.459 \\
32\_2\_3 & 28.232 & 33.619 & 29.767 & 28.494 & 28.240 & 28.539 & 33.193 & 30.332 \\
32\_2\_4 & 29.543 & 33.657 & 34.044 & 32.270 & 29.926 & 32.513 & 27.947 & 29.714 \\
32\_2\_5 & 31.957 & 31.023 & 52.069 & 31.796 & 29.375 & 33.777 & 33.093 & 30.690 \\
32\_2\_6 & 33.790 & 25.005 & 30.296 & 48.987 & 33.647 & 33.741 & 28.870 & 29.078 \\
32\_2\_7 & 53.912 & 28.851 & 29.823 & 33.425 & 27.121 & 33.699 & 32.112 & 27.528 \\
32\_2\_8 & 47.885 & 33.678 & 48.016 & 34.026 & 57.581 & 24.447 & 32.474 & 27.007 \\
32\_2\_9 & 30.821 & 32.182 & 32.571 & 50.685 & 34.824 & 31.391 & 33.608 & 58.438 \\
32\_4\_0 & 31.777 & 28.596 & 28.516 & 28.875 & 28.843 & 28.727 & 29.099 & 29.834 \\
32\_4\_1 & 30.330 & 28.063 & 30.187 & 28.717 & 29.218 & 29.864 & 27.426 & 28.624 \\
32\_4\_2 & 27.395 & 30.140 & 30.425 & 28.729 & 31.933 & 30.397 & 29.317 & 31.100 \\
32\_4\_3 & 28.868 & 27.069 & 29.111 & 31.699 & 30.927 & 28.170 & 30.584 & 27.615 \\
32\_4\_4 & 28.138 & 27.542 & 29.937 & 28.919 & 30.743 & 27.601 & 27.568 & 28.672 \\
32\_4\_5 & 30.221 & 28.246 & 29.225 & 30.075 & 30.358 & 29.688 & 29.204 & 28.171 \\
32\_4\_6 & 30.319 & 29.349 & 31.866 & 29.950 & 27.824 & 28.924 & 28.407 & 30.130 \\
32\_4\_7 & 32.675 & 28.851 & 31.613 & 28.121 & 29.825 & 28.739 & 28.619 & 28.011 \\
32\_4\_8 & 38.807 & 27.453 & 37.081 & 28.702 & 28.714 & 31.959 & 27.598 & 29.326 \\
32\_4\_9 & 35.698 & 28.986 & 33.727 & 33.750 & 29.310 & 28.018 & 28.235 & 27.811 \\
32\_8\_0 & 86.983 & 61.935 & 94.117 & 75.052 & 64.812 & 67.950 & 66.495 & 65.538 \\
32\_8\_1 & 86.718 & 67.628 & 87.606 & 91.260 & 69.658 & 77.637 & 84.536 & 78.231 \\
32\_8\_2 & 80.116 & 80.356 & 92.245 & 83.722 & 74.266 & 92.560 & 88.459 & 94.920 \\
32\_8\_3 & 72.454 & 97.542 & 81.284 & 91.358 & 75.910 & 94.540 & 90.550 & 93.097 \\
32\_8\_4 & 91.599 & 93.686 & 79.399 & 70.824 & 74.105 & 94.022 & 83.605 & 93.608 \\
32\_8\_5 & 80.496 & 91.302 & 91.827 & 79.643 & 70.645 & 79.909 & 77.758 & 84.928 \\
32\_8\_6 & 78.526 & 81.694 & 83.635 & 73.610 & 82.258 & 84.742 & 76.669 & 89.289 \\
32\_8\_7 & 72.265 & 82.553 & 71.336 & 76.010 & 76.651 & 86.816 & 91.096 & 87.175 \\
32\_8\_8 & 64.727 & 83.045 & 56.192 & 66.682 & 81.603 & 80.664 & 76.918 & 82.503 \\
32\_8\_9 & 64.923 & 80.489 & 69.717 & 66.726 & 76.138 & 67.626 & 79.698 & 75.116 \\
64\_2\_0 & 266.963 & 127.080 & 168.539 & 866.875 & 128.940 & 120.664 & 121.389 & 137.909 \\
64\_2\_1 & 70.629 & 440.618 & 360.925 & 61.009 & 260.635 & 158.139 & 173.286 & 185.971 \\
64\_2\_2 & 681.134 & 118.974 & 176.795 & 605.324 & 140.153 & 151.334 & 152.027 & 239.754 \\
64\_2\_3 & 103.458 & 175.167 & 235.277 & 179.721 & 175.210 & 330.358 & 113.082 & 226.070 \\
64\_2\_4 & 119.611 & 292.611 & 172.872 & 135.217 & 114.784 & 182.442 & 166.313 & 118.346 \\
64\_2\_5 & 184.327 & 62.182 & 165.352 & 222.668 & 127.980 & 390.911 & 53.421 & 112.743 \\
64\_2\_6 & 196.000 & 66.959 & 68.505 & 149.856 & 66.759 & 110.046 & 190.753 & 167.332 \\
64\_2\_7 & 68.046 & 177.111 & 119.817 & 406.398 & 63.028 & 232.733 & 64.398 & 169.949 \\
64\_2\_8 & 228.988 & 114.589 & 121.839 & 218.387 & 116.397 & 130.568 & 112.373 & 66.926 \\
64\_2\_9 & 425.988 & 248.772 & 129.427 & 261.269 & 238.909 & 55.010 & 109.281 & 116.137 \\
64\_4\_0 & 106.732 & 95.223 & 105.299 & 98.691 & 83.330 & 102.142 & 85.878 & 94.219 \\
64\_4\_1 & 108.505 & 108.623 & 101.538 & 87.960 & 88.047 & 102.634 & 86.778 & 93.657 \\
64\_4\_2 & 106.272 & 92.516 & 112.126 & 97.979 & 86.683 & 112.257 & 87.556 & 92.539 \\
64\_4\_3 & 101.048 & 101.632 & 103.770 & 101.348 & 90.852 & 102.841 & 89.799 & 101.906 \\
64\_4\_4 & 87.642 & 98.957 & 93.465 & 80.698 & 97.719 & 97.973 & 99.211 & 101.439 \\
64\_4\_5 & 97.074 & 91.781 & 94.313 & 88.767 & 99.856 & 94.970 & 92.552 & 96.602 \\
64\_4\_6 & 90.868 & 93.793 & 100.892 & 96.947 & 95.182 & 101.527 & 106.562 & 100.122 \\
64\_4\_7 & 88.430 & 94.190 & 101.383 & 101.473 & 109.341 & 94.855 & 112.327 & 95.200 \\
64\_4\_8 & 95.507 & 92.620 & 97.261 & 100.274 & 99.202 & 102.549 & 108.265 & 95.527 \\
64\_4\_9 & 105.889 & 102.446 & 99.680 & 99.727 & 95.710 & 106.408 & 102.549 & 99.878 \\
64\_8\_0 & 289.754 & 284.314 & 304.717 & 331.592 & 327.080 & 307.372 & 315.660 & 327.589 \\
64\_8\_1 & 295.340 & 281.258 & 306.575 & 301.947 & 325.450 & 332.469 & 300.360 & 301.247 \\
64\_8\_2 & 252.924 & 285.944 & 228.482 & 290.230 & 301.222 & 269.578 & 287.071 & 318.004 \\
64\_8\_3 & 292.645 & 332.678 & 281.728 & 287.034 & 313.736 & 329.541 & 328.671 & 301.484 \\
64\_8\_4 & 278.542 & 273.656 & 301.114 & 303.729 & 334.449 & 280.329 & 283.985 & 328.285 \\
64\_8\_5 & 283.962 & 331.013 & 283.824 & 290.712 & 306.059 & 311.748 & 303.534 & 292.165 \\
64\_8\_6 & 287.729 & 299.289 & 289.911 & 286.438 & 311.286 & 286.862 & 285.105 & 276.748 \\
64\_8\_7 & 292.593 & 285.077 & 305.776 & 284.963 & 329.314 & 296.268 & 328.489 & 306.246 \\
64\_8\_8 & 247.544 & 285.126 & 283.875 & 292.930 & 309.507 & 280.890 & 299.622 & 280.604 \\
64\_8\_9 & 269.551 & 286.376 & 245.185 & 248.663 & 298.424 & 285.382 & 298.903 & 278.127 \\
\hline
\end{longtable}

\begin{longtable}{%
P{0.10\textwidth}%
P{0.12\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime for the random hybrid-constraint benchmark.}
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:random}\\
\hline
Instances & \textsc{FourierSMT} & \textsc{Yices2} & \textsc{SMTS} & \textsc{MathSAT5} & \textsc{Z3} & \textsc{Z3PP} & \textsc{SMT-RAT} & \textsc{CVC5} \\
\hline
100\_0 & 10.320 & 0.667 & 2.056 & 1.206 & 51.959 & 127.370 & 1.774 & 2.860 \\
100\_1 & 10.520 & 0.683 & 2.260 & 1.190 & 51.131 & 98.331 & 1.554 & 2.693 \\
100\_2 & 11.720 & 0.673 & 2.402 & 1.201 & 45.104 & 60.249 & 1.608 & 2.737 \\
100\_3 & 13.660 & 0.663 & 2.342 & 1.155 & 41.762 & 95.694 & 1.631 & 2.874 \\
100\_4 & 14.290 & 0.698 & 2.386 & 1.232 & 58.014 & 99.942 & 1.596 & 2.981 \\
100\_5 & 14.500 & 0.669 & 19.931 & 1.200 & 46.701 & 52.544 & 1.583 & 2.711 \\
100\_6 & 14.870 & 0.677 & 13.027 & 1.201 & 68.633 & 138.883 & 1.516 & 2.896 \\
100\_7 & 14.910 & 0.642 & 3.281 & 1.151 & 42.805 & 56.822 & 1.591 & 2.431 \\
100\_8 & 14.940 & 0.667 & 2.173 & 1.203 & 50.816 & 105.896 & 1.666 & 2.784 \\
100\_9 & 14.960 & 0.651 & 2.539 & 1.166 & 45.264 & 131.687 & 1.626 & 2.800 \\
200\_0 & 15.330 & 12.048 & 48.993 & 19.439 & to & to & 24.022 & 48.571 \\
200\_1 & 15.370 & 12.078 & 48.971 & 19.267 & to & to & 24.388 & 49.811 \\
200\_2 & 15.380 & 12.008 & 54.727 & 19.361 & to & to & 25.450 & 50.707 \\
200\_3 & 15.460 & 12.008 & 48.868 & 19.301 & to & to & 25.293 & 47.859 \\
200\_4 & 15.480 & 12.172 & 50.719 & 19.180 & to & to & 24.146 & 48.347 \\
200\_5 & 15.590 & 12.021 & 47.117 & 19.376 & to & to & 25.087 & 45.112 \\
200\_6 & 15.660 & 11.992 & 56.309 & 19.141 & to & to & 24.680 & 48.549 \\
200\_7 & 15.680 & 12.052 & 47.796 & 19.352 & to & to & 25.511 & 50.345 \\
200\_8 & 15.890 & 12.107 & 44.313 & 19.269 & 818.373 & to & 24.929 & 50.230 \\
200\_9 & 16.150 & 12.379 & 50.883 & 19.303 & to & to & 24.737 & 50.114 \\
300\_0 & 16.160 & 64.666 & 267.432 & 99.981 & to & to & 149.874 & 259.052 \\
300\_1 & 16.190 & 64.763 & 296.301 & 101.294 & to & to & 151.812 & 254.098 \\
300\_2 & 16.220 & 64.662 & 306.719 & 99.826 & to & to & 151.029 & 259.306 \\
300\_3 & 16.240 & 64.989 & 320.685 & 103.340 & to & to & 149.994 & 258.533 \\
300\_4 & 16.320 & 64.510 & 314.240 & 100.480 & to & to & 152.409 & 252.257 \\
300\_5 & 16.320 & 65.044 & 305.877 & 101.760 & to & to & 150.918 & 256.669 \\
300\_6 & 16.480 & 64.674 & 311.967 & 99.943 & to & to & 149.744 & 257.035 \\
300\_7 & 16.510 & 64.575 & 311.690 & 99.871 & to & to & 151.735 & 259.863 \\
300\_8 & 16.550 & 64.278 & 308.431 & 99.871 & to & to & 147.721 & 226.919 \\
300\_9 & 16.850 & 64.698 & 289.831 & 99.544 & to & to & 151.231 & 255.693 \\
400\_0 & 16.900 & 218.945 & to & 329.279 & to & to & 367.954 & 820.927 \\
400\_1 & 17.060 & 214.078 & 996.427 & 328.652 & to & to & 409.900 & 814.795 \\
400\_2 & 17.310 & 214.551 & to & 328.087 & to & to & 367.802 & 824.332 \\
400\_3 & 17.500 & 214.109 & 984.854 & 325.206 & to & to & 364.456 & 822.964 \\
400\_4 & 17.610 & 213.321 & to & 327.078 & to & to & 362.811 & 818.409 \\
400\_5 & 17.630 & 213.839 & to & 331.589 & to & to & 364.403 & 836.187 \\
400\_6 & 17.710 & 212.857 & to & 325.873 & to & to & 362.606 & 819.349 \\
400\_7 & 17.730 & 213.435 & to & 326.335 & to & to & 364.717 & 835.281 \\
400\_8 & 17.870 & 212.426 & to & 325.650 & to & to & 361.630 & 829.775 \\
400\_9 & 17.950 & 212.935 & 985.271 & 331.455 & to & to & 384.311 & 817.612 \\
500\_0 & 17.980 & 543.005 & to & 838.665 & to & to & 770.167 & to \\
500\_1 & 17.980 & 541.506 & to & 828.176 & to & to & 757.559 & to \\
500\_2 & 18.000 & 553.905 & to & 834.533 & to & to & 737.038 & to \\
500\_3 & 18.070 & 543.653 & to & 829.635 & to & to & 706.543 & to \\
500\_4 & 18.120 & 544.267 & to & 828.905 & to & to & 738.708 & to \\
500\_5 & 18.230 & 541.190 & to & 828.367 & to & to & 738.962 & to \\
500\_6 & 18.270 & 541.699 & to & 829.384 & to & to & 759.099 & to \\
500\_7 & 18.330 & 542.968 & to & 840.175 & to & to & 749.606 & to \\
500\_8 & 18.350 & 543.276 & to & 835.088 & to & to & 773.535 & to \\
500\_9 & 18.470 & 541.691 & to & 829.888 & to & to & 745.924 & to \\
600\_0 & 18.590 & to & to & to & to & to & to & to \\
600\_1 & 18.620 & to & to & to & to & to & to & to \\
600\_2 & 18.640 & to & to & to & to & to & to & to \\
600\_3 & 18.700 & to & to & to & to & to & to & to \\
600\_4 & 18.700 & to & to & to & to & to & to & to \\
600\_5 & 18.770 & to & to & to & to & to & to & to \\
600\_6 & 18.830 & to & to & to & to & to & to & to \\
600\_7 & 18.840 & to & to & to & to & to & to & to \\
600\_8 & 19.030 & to & to & to & to & to & to & to \\
600\_9 & 19.240 & to & to & to & to & to & to & to \\
700\_0 & 19.290 & to & to & to & to & to & to & to \\
700\_1 & 19.430 & to & to & to & to & to & to & to \\
700\_2 & 19.540 & to & to & to & to & to & to & to \\
700\_3 & 19.570 & to & to & to & to & to & to & to \\
700\_4 & 19.640 & to & to & to & to & to & to & to \\
700\_5 & 19.670 & to & to & to & to & to & to & to \\
700\_6 & 19.810 & to & to & to & to & to & to & to \\
700\_7 & 19.830 & to & to & to & to & to & to & to \\
700\_8 & 19.980 & to & to & to & to & to & to & to \\
700\_9 & 20.190 & to & to & to & to & to & to & to \\
800\_0 & 20.230 & to & to & to & to & to & to & to \\
800\_1 & 20.410 & to & to & to & to & to & to & to \\
800\_2 & 20.750 & to & to & to & to & to & to & to \\
800\_3 & 20.850 & to & to & to & to & to & to & to \\
800\_4 & 21.280 & to & to & to & to & to & to & to \\
800\_5 & 21.380 & to & to & to & to & to & to & to \\
800\_6 & 21.560 & to & to & to & to & to & to & to \\
800\_7 & 21.580 & to & to & to & to & to & to & to \\
800\_8 & 21.680 & to & to & to & to & to & to & to \\
800\_9 & 21.700 & to & to & to & to & to & to & to \\
900\_0 & 21.740 & to & to & to & to & to & to & to \\
900\_1 & 21.820 & to & to & to & to & to & to & to \\
900\_2 & 21.970 & to & to & to & to & to & to & to \\
900\_3 & 22.230 & to & to & to & to & to & to & to \\
900\_4 & 22.350 & to & to & to & to & to & to & to \\
900\_5 & 22.750 & to & to & to & to & to & to & to \\
900\_6 & 22.910 & to & to & to & to & to & to & to \\
900\_7 & 23.040 & to & to & to & to & to & to & to \\
900\_8 & 23.240 & to & to & to & to & to & to & to \\
900\_9 & 23.670 & to & to & to & to & to & to & to \\
1000\_0 & 23.860 & to & to & to & to & to & to & to \\
1000\_1 & 23.860 & to & to & to & to & to & to & to \\
1000\_2 & 23.870 & to & to & to & to & to & to & to \\
1000\_3 & 24.200 & to & to & to & to & to & to & to \\
1000\_4 & 24.640 & to & to & to & to & to & to & to \\
1000\_5 & 25.000 & to & to & to & to & to & to & to \\
1000\_6 & 25.780 & to & to & to & to & to & to & to \\
1000\_7 & 26.300 & to & to & to & to & to & to & to \\
1000\_8 & 28.680 & to & to & to & to & to & to & to \\
1000\_9 & 37.840 & to & to & to & to & to & to & to \\
\hline
\end{longtable}

\begin{longtable}{%
P{0.10\textwidth}%
P{0.12\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime for the continuous time scheduling benchmark.}
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:scheduling}\\
\hline
Instances & \textsc{FourierSMT} & \textsc{Yices2} & \textsc{SMTS} & \textsc{MathSAT5} & \textsc{Z3} & \textsc{Z3PP} & \textsc{SMT-RAT} & \textsc{CVC5} \\
\hline
16\_2\_0 & 27.040 & 0.230 & 1.172 & 0.299 & 0.862 & 0.331 & 9.956 & 1.179 \\
16\_2\_1 & 16.922 & 0.062 & 0.195 & 0.163 & 0.083 & 0.163 & 9.952 & 0.332 \\
16\_2\_2 & 12.897 & 0.030 & 0.358 & 0.252 & 0.092 & 0.154 & 7.262 & 0.288 \\
16\_2\_3 & 12.357 & 0.044 & 0.212 & 0.324 & 0.096 & 0.159 & 5.562 & 0.267 \\
16\_2\_4 & 11.105 & 0.032 & 0.199 & 0.261 & 0.086 & 0.145 & 6.632 & 0.252 \\
16\_2\_5 & 9.473 & 0.033 & 0.194 & 0.323 & 0.086 & 0.157 & 7.903 & 0.266 \\
16\_2\_6 & 9.193 & 0.035 & 0.190 & 0.253 & 0.079 & 0.150 & 3.607 & 0.288 \\
16\_2\_7 & 9.749 & 0.028 & 0.182 & 0.199 & 0.078 & 0.150 & 2.040 & 0.209 \\
16\_2\_8 & 10.671 & 0.037 & 0.180 & 0.309 & 0.083 & 0.160 & 6.266 & 0.340 \\
16\_2\_9 & 9.851 & 0.034 & 0.187 & 0.261 & 0.093 & 0.155 & 5.775 & 0.258 \\
16\_3\_0 & 10.349 & 0.118 & 0.324 & 1.292 & 0.156 & 0.361 & 40.309 & 1.089 \\
16\_3\_1 & 10.238 & 0.123 & 0.276 & 0.822 & 0.173 & 0.329 & 49.513 & 0.775 \\
16\_3\_2 & 11.627 & 0.128 & 0.338 & 0.834 & 0.180 & 0.325 & 162.922 & 0.922 \\
16\_3\_3 & 9.755 & 0.115 & 0.199 & 0.597 & 0.180 & 0.345 & 22.885 & 0.893 \\
16\_3\_4 & 11.799 & 0.114 & 0.210 & 0.807 & 0.161 & 0.317 & 60.249 & 0.940 \\
16\_3\_5 & 18.709 & 0.157 & 0.316 & 0.676 & 0.157 & 0.303 & 34.023 & 1.171 \\
16\_3\_6 & 11.646 & 0.114 & 0.274 & 0.614 & 0.153 & 0.346 & 85.415 & 0.785 \\
16\_3\_7 & 10.283 & 0.125 & 0.221 & 0.802 & 0.163 & 0.309 & 53.771 & 0.903 \\
16\_3\_8 & 12.261 & 0.163 & 0.406 & 0.797 & 0.216 & 0.342 & 184.333 & 1.081 \\
16\_3\_9 & 10.950 & 0.140 & 0.299 & 0.678 & 0.250 & 0.301 & 107.449 & 0.986 \\
16\_4\_0 & 10.848 & 0.208 & 0.297 & 1.811 & 0.319 & 0.708 & 236.647 & 1.982 \\
16\_4\_1 & 26.660 & 0.247 & 0.506 & 3.522 & 0.538 & 0.797 & 636.707 & 2.836 \\
16\_4\_2 & 11.688 & 0.289 & 0.533 & 2.013 & 0.318 & 0.913 & to & 2.088 \\
16\_4\_3 & 11.927 & 0.349 & 0.541 & 4.611 & 0.327 & 0.729 & to & 2.203 \\
16\_4\_4 & 10.939 & 0.170 & 0.383 & 2.290 & 0.319 & 0.646 & 324.821 & 1.977 \\
16\_4\_5 & 11.245 & 0.289 & 0.511 & 1.722 & 0.293 & 0.617 & 351.524 & 2.472 \\
16\_4\_6 & 20.486 & 0.387 & 0.509 & 2.731 & 0.459 & 0.758 & to & 3.105 \\
16\_4\_7 & 11.171 & 0.221 & 0.549 & 1.782 & 0.412 & 0.557 & 470.767 & 2.462 \\
16\_4\_8 & 26.740 & 0.483 & 0.624 & 2.192 & 0.316 & 0.443 & 506.957 & 2.463 \\
16\_4\_9 & 12.125 & 0.359 & 0.533 & 1.476 & 0.337 & 0.416 & 518.591 & 2.418 \\
16\_5\_0 & 12.238 & 0.478 & 0.751 & 6.328 & 0.587 & 0.761 & to & 4.577 \\
16\_5\_1 & 11.710 & 0.789 & 0.662 & 4.012 & 0.797 & 1.002 & to & 6.415 \\
16\_5\_2 & 12.347 & 0.610 & 0.701 & 4.398 & 0.554 & 0.862 & to & 5.733 \\
16\_5\_3 & 12.548 & 1.478 & 0.670 & 7.916 & 0.702 & 0.745 & to & 7.342 \\
16\_5\_4 & 12.762 & 1.036 & 0.720 & 8.067 & 0.666 & 0.819 & to & 5.275 \\
16\_5\_5 & 63.865 & 5.506 & 0.975 & 10.256 & 2.268 & 1.263 & to & 7.366 \\
16\_5\_6 & 12.117 & 0.540 & 0.767 & 9.026 & 0.622 & 1.454 & to & 6.014 \\
16\_5\_7 & 12.010 & 0.543 & 0.655 & 5.671 & 0.787 & 0.779 & to & 8.433 \\
16\_5\_8 & 23.538 & 1.289 & 0.708 & 4.641 & 0.720 & 1.024 & to & 8.297 \\
16\_5\_9 & 298.075 & 45.338 & 0.909 & 17.743 & 6.893 & 2.204 & to & 6.887 \\
32\_2\_0 & 10.541 & 0.225 & 0.297 & 2.198 & 0.381 & 0.536 & 226.152 & 1.968 \\
32\_2\_1 & 11.343 & 0.356 & 0.427 & 1.495 & 0.334 & 0.691 & 446.455 & 2.844 \\
32\_2\_2 & 12.031 & 0.296 & 0.458 & 1.869 & 0.359 & 0.699 & 527.795 & 2.861 \\
32\_2\_3 & 10.886 & 0.314 & 0.466 & 3.802 & 0.400 & 0.578 & 287.040 & 2.722 \\
32\_2\_4 & 10.943 & 0.359 & 0.349 & 2.384 & 0.365 & 0.556 & 164.071 & 3.310 \\
32\_2\_5 & 11.964 & 0.208 & 0.480 & 2.113 & 0.358 & 0.579 & to & 3.180 \\
32\_2\_6 & 11.779 & 0.297 & 0.506 & 3.149 & 0.571 & 0.660 & 393.326 & 3.882 \\
32\_2\_7 & 18.959 & 0.302 & 0.483 & 2.710 & 0.386 & 0.703 & 366.121 & 2.951 \\
32\_2\_8 & 18.703 & 0.281 & 0.456 & 2.226 & 0.366 & 0.621 & 840.697 & 3.385 \\
32\_2\_9 & 14.583 & 0.310 & 0.445 & 1.919 & 0.319 & 0.407 & 337.798 & 2.887 \\
32\_3\_0 & 11.835 & 1.734 & 0.855 & 23.455 & 1.100 & 1.629 & to & 16.291 \\
32\_3\_1 & 11.856 & 1.252 & 0.687 & 8.122 & 1.011 & 1.506 & to & 16.124 \\
32\_3\_2 & 11.835 & 2.433 & 0.918 & 10.511 & 1.473 & 2.357 & to & 13.910 \\
32\_3\_3 & 31.818 & 1.347 & 0.860 & 8.088 & 1.108 & 1.807 & to & 14.332 \\
32\_3\_4 & 11.074 & 1.021 & 0.764 & 11.313 & 0.951 & 1.578 & to & 8.211 \\
32\_3\_5 & 11.658 & 0.784 & 0.754 & 12.622 & 0.870 & 1.883 & to & 13.741 \\
32\_3\_6 & 12.561 & 1.213 & 0.763 & 8.403 & 1.115 & 1.305 & to & 12.722 \\
32\_3\_7 & 11.872 & 1.184 & 0.867 & 10.724 & 1.589 & 2.144 & to & 16.586 \\
32\_3\_8 & 12.300 & 1.142 & 0.909 & 10.032 & 1.006 & 1.758 & to & 9.707 \\
32\_3\_9 & 12.758 & 1.030 & 0.850 & 13.571 & 1.211 & 3.401 & to & 15.931 \\
32\_4\_0 & 14.782 & 2.808 & 1.452 & 32.440 & 4.087 & 7.874 & to & 36.276 \\
32\_4\_1 & 23.300 & 3.508 & 1.948 & 28.959 & 3.353 & 5.354 & to & 55.646 \\
32\_4\_2 & 21.043 & 3.672 & 1.315 & 18.781 & 4.308 & 6.253 & to & 39.611 \\
32\_4\_3 & 22.435 & 4.025 & 1.511 & 24.504 & 3.501 & 4.608 & to & 58.803 \\
32\_4\_4 & 12.014 & 5.431 & 1.678 & 27.823 & 2.811 & 9.385 & to & 77.434 \\
32\_4\_5 & 14.347 & 2.892 & 1.535 & 31.365 & 2.047 & 3.177 & to & 49.941 \\
32\_4\_6 & 14.175 & 4.172 & 1.865 & 33.398 & 3.548 & 4.469 & to & 53.574 \\
32\_4\_7 & 25.925 & 5.767 & 2.017 & 48.448 & 4.828 & 5.118 & to & 51.069 \\
32\_4\_8 & 12.011 & 4.120 & 1.459 & 35.993 & 1.442 & 5.693 & to & 42.363 \\
32\_4\_9 & 14.011 & 4.161 & 1.575 & 35.282 & 4.310 & 6.212 & to & 45.499 \\
32\_5\_0 & 25.986 & 13.947 & 3.334 & 110.144 & 6.104 & 13.729 & to & 117.503 \\
32\_5\_1 & 20.764 & 9.336 & 2.608 & 63.770 & 4.244 & 8.820 & to & 158.131 \\
32\_5\_2 & 27.639 & 24.379 & 4.380 & 321.993 & 6.391 & 19.946 & to & 167.740 \\
32\_5\_3 & 13.453 & 25.772 & 3.725 & 104.578 & 9.708 & 7.789 & to & 129.521 \\
32\_5\_4 & 13.707 & 19.542 & 3.177 & 308.964 & 9.909 & 15.601 & to & 127.565 \\
32\_5\_5 & 24.676 & 8.343 & 2.862 & 81.417 & 5.219 & 9.815 & to & 114.127 \\
32\_5\_6 & 24.152 & 19.756 & 3.251 & 272.302 & 9.208 & 10.591 & to & 104.664 \\
32\_5\_7 & 26.672 & 27.024 & 2.434 & 74.307 & 10.670 & 9.452 & to & 109.409 \\
32\_5\_8 & 14.381 & 77.472 & 3.663 & 350.932 & 11.503 & 15.308 & to & 169.241 \\
32\_5\_9 & 13.325 & 7.081 & 3.407 & 77.977 & 7.398 & 17.317 & to & 148.968 \\
64\_2\_0 & 12.474 & 3.128 & 1.446 & 27.512 & 2.888 & 4.589 & to & 43.508 \\
64\_2\_1 & 13.544 & 2.648 & 1.587 & 29.859 & 2.094 & 4.722 & to & 49.726 \\
64\_2\_2 & 12.583 & 3.600 & 1.469 & 31.399 & 2.196 & 4.997 & to & 39.326 \\
64\_2\_3 & 23.759 & 3.075 & 1.574 & 28.212 & 3.030 & 4.471 & to & 36.486 \\
64\_2\_4 & 11.718 & 3.118 & 1.484 & 40.300 & 2.210 & 2.873 & to & 86.908 \\
64\_2\_5 & 12.509 & 2.529 & 1.443 & 49.345 & 2.245 & 3.074 & to & 39.101 \\
64\_2\_6 & 13.121 & 2.845 & 1.576 & 33.560 & 3.413 & 2.975 & to & 44.290 \\
64\_2\_7 & 11.970 & 3.047 & 1.714 & 31.621 & 3.888 & 6.653 & to & 51.427 \\
64\_2\_8 & 11.682 & 3.478 & 1.505 & 44.850 & 1.901 & 3.457 & to & 45.369 \\
64\_2\_9 & 13.822 & 3.335 & 1.749 & 29.450 & 2.919 & 3.084 & to & 41.745 \\
64\_3\_0 & 13.815 & 16.108 & 4.063 & 146.747 & 29.856 & 14.692 & to & 224.028 \\
64\_3\_1 & 14.098 & 20.534 & 4.505 & 293.319 & 6.297 & 7.573 & to & 212.775 \\
64\_3\_2 & 13.485 & 15.576 & 3.856 & 183.160 & 5.587 & 17.535 & to & 306.306 \\
64\_3\_3 & 15.565 & 21.605 & 4.250 & 217.093 & 7.882 & 16.597 & to & 181.239 \\
64\_3\_4 & 14.844 & 23.448 & 4.405 & 225.280 & 6.529 & 9.740 & to & 249.158 \\
64\_3\_5 & 14.667 & 29.091 & 4.684 & 207.881 & 8.327 & 12.844 & to & 364.327 \\
64\_3\_6 & 12.866 & 17.874 & 4.013 & 267.554 & 9.647 & 10.302 & to & 314.181 \\
64\_3\_7 & 16.839 & 19.099 & 5.471 & 246.814 & 10.509 & 12.319 & to & 392.739 \\
64\_3\_8 & 15.609 & 22.730 & 5.623 & 183.827 & 6.425 & 22.011 & to & 327.328 \\
64\_3\_9 & 16.006 & 20.885 & 5.062 & 154.655 & 10.751 & 9.073 & to & 366.237 \\
64\_4\_0 & 16.369 & 88.450 & 11.824 & 839.809 & 162.148 & 42.087 & to & 826.405 \\
64\_4\_1 & 17.142 & 62.745 & 13.014 & to & 96.194 & 34.222 & to & 763.588 \\
64\_4\_2 & 16.084 & 78.794 & 11.181 & 525.425 & 28.051 & 35.795 & to & 618.071 \\
64\_4\_3 & 29.670 & 55.381 & 9.464 & to & 111.914 & 30.951 & to & to \\
64\_4\_4 & 17.532 & 74.879 & 9.381 & 531.118 & 23.771 & 30.858 & to & 922.959 \\
64\_4\_5 & 19.758 & 587.883 & 14.536 & to & 128.229 & 40.888 & to & 821.720 \\
64\_4\_6 & 17.084 & 134.384 & 14.546 & to & 169.075 & 101.591 & to & 643.976 \\
64\_4\_7 & 17.072 & 62.432 & 11.054 & to & 107.364 & 52.151 & to & 834.580 \\
64\_4\_8 & 16.669 & 129.383 & 14.496 & to & 140.324 & 30.992 & to & to \\
64\_4\_9 & 16.251 & 63.548 & 12.345 & to & 117.020 & 32.773 & to & 737.374 \\
64\_5\_0 & 20.113 & to & 34.423 & to & 525.779 & 48.919 & to & to \\
64\_5\_1 & 30.432 & 158.513 & 23.438 & to & 279.409 & 54.905 & to & to \\
64\_5\_2 & 18.414 & 343.739 & 33.762 & to & 415.866 & 51.988 & to & to \\
64\_5\_3 & 20.584 & 148.072 & 27.740 & to & 200.551 & 395.898 & to & to \\
64\_5\_4 & 40.162 & 153.321 & 31.825 & to & 241.264 & 71.977 & to & to \\
64\_5\_5 & 29.447 & 332.852 & 25.877 & to & 408.406 & 329.576 & to & to \\
64\_5\_6 & 56.550 & to & 42.611 & to & 694.874 & 509.194 & to & to \\
64\_5\_7 & 22.882 & 140.645 & 28.956 & to & 180.277 & 371.783 & to & to \\
64\_5\_8 & 21.733 & to & 32.239 & to & 993.279 & 41.324 & to & to \\
64\_5\_9 & 22.753 & to & 32.126 & to & 62.011 & 45.145 & to & to \\
128\_2\_0 & 16.833 & 65.639 & 12.042 & 854.797 & 88.731 & 24.302 & to & 724.482 \\
128\_2\_1 & 16.367 & 74.278 & 10.026 & 591.881 & 98.185 & 25.512 & to & 538.788 \\
128\_2\_2 & 16.343 & 64.393 & 10.604 & to & 103.853 & 27.445 & to & 469.126 \\
128\_2\_3 & 19.170 & 53.567 & 10.177 & to & 37.003 & 31.513 & to & 813.266 \\
128\_2\_4 & 17.284 & 90.822 & 10.389 & to & 38.654 & 32.262 & to & 662.087 \\
128\_2\_5 & 18.808 & 86.970 & 12.953 & 609.966 & 25.150 & 31.401 & to & 578.507 \\
128\_2\_6 & 16.389 & 78.200 & 11.339 & to & 88.002 & 32.617 & to & 441.320 \\
128\_2\_7 & 17.060 & 69.753 & 9.852 & 813.153 & 97.434 & 30.212 & to & 592.031 \\
128\_2\_8 & 17.051 & 80.977 & 8.802 & to & 25.545 & 87.076 & to & to \\
128\_2\_9 & 17.584 & 72.305 & 10.466 & 568.931 & 85.575 & 23.183 & to & 718.122 \\
128\_3\_0 & 22.476 & 367.835 & 33.598 & to & 357.972 & 163.510 & to & to \\
128\_3\_1 & 26.607 & 358.551 & 58.302 & to & to & 467.951 & to & to \\
128\_3\_2 & 26.453 & 381.840 & 38.941 & to & 893.475 & 445.183 & to & to \\
128\_3\_3 & 24.202 & 340.652 & 43.340 & to & to & 329.264 & to & to \\
128\_3\_4 & 23.482 & 257.362 & 36.143 & to & 117.034 & 324.488 & to & to \\
128\_3\_5 & 22.441 & 272.186 & 47.435 & to & 907.247 & 122.779 & to & to \\
128\_3\_6 & 21.986 & 291.676 & 33.592 & to & 761.162 & 319.208 & to & to \\
128\_3\_7 & 22.040 & 488.270 & 37.073 & to & 890.721 & 844.235 & to & to \\
128\_3\_8 & 41.632 & 927.926 & 58.770 & to & 537.663 & 146.421 & to & to \\
128\_3\_9 & 23.062 & 264.381 & 39.865 & to & 106.869 & 58.927 & to & to \\
128\_4\_0 & 33.173 & to & 148.878 & to & to & to & to & to \\
128\_4\_1 & 36.343 & to & 135.016 & to & to & to & to & to \\
128\_4\_2 & 32.718 & 716.402 & 124.973 & to & to & to & to & to \\
128\_4\_3 & 33.889 & 836.317 & 125.073 & to & to & to & to & to \\
128\_4\_4 & 31.581 & 749.251 & 122.616 & to & to & to & to & to \\
128\_4\_5 & 35.321 & to & 123.238 & to & to & to & to & to \\
128\_4\_6 & 31.899 & to & 109.968 & to & to & to & to & to \\
128\_4\_7 & 33.898 & to & 143.873 & to & to & to & to & to \\
128\_4\_8 & 33.418 & 968.790 & 88.984 & to & to & to & to & to \\
128\_4\_9 & 54.404 & 883.718 & 148.272 & to & to & to & to & to \\
128\_5\_0 & 42.492 & to & 300.366 & to & to & to & to & to \\
128\_5\_1 & 44.276 & to & 334.595 & to & to & to & to & to \\
128\_5\_2 & 44.084 & to & 335.216 & to & to & to & to & to \\
128\_5\_3 & 43.686 & to & 462.148 & to & to & to & to & to \\
128\_5\_4 & 278.661 & to & 390.678 & to & to & to & to & to \\
128\_5\_5 & 48.521 & to & 278.542 & to & to & to & to & to \\
128\_5\_6 & 46.908 & to & 586.455 & to & to & to & to & to \\
128\_5\_7 & 46.240 & to & 444.569 & to & to & to & to & to \\
128\_5\_8 & 46.608 & to & 342.575 & to & to & to & to & to \\
128\_5\_9 & 48.802 & to & 341.136 & to & to & to & to & to \\
256\_2\_0 & 35.693 & 540.753 & 111.198 & to & to & 305.297 & to & to \\
256\_2\_1 & 37.218 & 569.220 & 100.476 & to & to & 488.482 & to & to \\
256\_2\_2 & 36.002 & 616.599 & 100.626 & to & 308.660 & 989.786 & to & to \\
256\_2\_3 & 42.959 & 660.138 & 100.475 & to & to & to & to & to \\
256\_2\_4 & 37.165 & 606.099 & 112.441 & to & to & to & to & to \\
256\_2\_5 & 37.356 & 605.490 & 97.369 & to & to & 470.725 & to & to \\
256\_2\_6 & 35.855 & 595.612 & 129.581 & to & to & 911.357 & to & to \\
256\_2\_7 & 37.773 & 661.744 & 122.221 & to & to & to & to & to \\
256\_2\_8 & 35.492 & 532.737 & 109.400 & to & to & to & to & to \\
256\_2\_9 & 43.965 & 663.289 & 108.188 & to & to & 712.464 & to & to \\
256\_3\_0 & 81.365 & to & 362.189 & to & to & to & to & to \\
256\_3\_1 & 79.657 & to & 466.286 & to & to & to & to & to \\
256\_3\_2 & 67.515 & to & 507.674 & to & to & to & to & to \\
256\_3\_3 & 63.216 & to & 395.136 & to & to & to & to & to \\
256\_3\_4 & 91.920 & to & 502.177 & to & to & to & to & to \\
256\_3\_5 & 79.333 & to & 467.360 & to & to & to & to & to \\
256\_3\_6 & 75.150 & to & 522.162 & to & to & to & to & to \\
256\_3\_7 & 82.608 & to & 442.585 & to & to & to & to & to \\
256\_3\_8 & 69.352 & to & 426.302 & to & to & to & to & to \\
256\_3\_9 & 67.284 & to & 422.094 & to & to & to & to & to \\
256\_4\_0 & 131.542 & to & to & to & to & to & to & to \\
256\_4\_1 & 352.860 & to & to & to & to & to & to & to \\
256\_4\_2 & 127.013 & to & to & to & to & to & to & to \\
256\_4\_3 & 117.495 & to & to & to & to & to & to & to \\
256\_4\_4 & 140.216 & to & to & to & to & to & to & to \\
256\_4\_5 & 125.164 & to & to & to & to & to & to & to \\
256\_4\_6 & 124.563 & to & to & to & to & to & to & to \\
256\_4\_7 & 121.493 & to & to & to & to & to & to & to \\
256\_4\_8 & 119.834 & to & to & to & to & to & to & to \\
256\_4\_9 & 115.568 & to & to & to & to & to & to & to \\
256\_5\_0 & 164.203 & to & to & to & to & to & to & to \\
256\_5\_1 & 164.559 & to & to & to & to & to & to & to \\
256\_5\_2 & 174.241 & to & to & to & to & to & to & to \\
256\_5\_3 & 198.001 & to & to & to & to & to & to & to \\
256\_5\_4 & 193.753 & to & to & to & to & to & to & to \\
256\_5\_5 & 189.445 & to & to & to & to & to & to & to \\
256\_5\_6 & 187.500 & to & to & to & to & to & to & to \\
256\_5\_7 & 160.476 & to & to & to & to & to & to & to \\
256\_5\_8 & 178.375 & to & to & to & to & to & to & to \\
256\_5\_9 & 198.387 & to & to & to & to & to & to & to \\
\hline
\end{longtable}

\begin{longtable}{%
P{0.10\textwidth}%
P{0.12\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
P{0.10\textwidth}%
}
\caption{\textbf{Per-instance runtime for the 3D placement benchmark.}
 All runtimes are reported in seconds. 
 The label “to” indicates that the solver exceeded the allotted time limit (1000 seconds) and did not return a solution.}
 \label{tab:placement}\\
\hline
Instances & \textsc{FourierSMT} & \textsc{Yices2} & \textsc{SMTS} & \textsc{MathSAT5} & \textsc{Z3} & \textsc{Z3PP} & \textsc{SMT-RAT} & \textsc{CVC5} \\
\hline
2\_2\_0 & 8.357 & 0.005 & 0.120 & 0.020 & 0.034 & 0.050 & 0.213 & 0.023 \\
2\_2\_1 & 8.462 & 0.005 & 0.122 & 0.021 & 0.036 & 0.051 & 0.214 & 0.024 \\
2\_2\_2 & 8.464 & 0.006 & 0.132 & 0.021 & 0.036 & 0.052 & 0.228 & 0.024 \\
2\_2\_3 & 8.573 & 0.006 & 0.136 & 0.021 & 0.036 & 0.052 & 0.373 & 0.025 \\
2\_2\_4 & 8.851 & 0.006 & 0.136 & 0.021 & 0.036 & 0.052 & 0.373 & 0.025 \\
2\_2\_5 & 8.908 & 0.006 & 0.138 & 0.021 & 0.036 & 0.053 & 0.379 & 0.025 \\
2\_2\_6 & 8.916 & 0.006 & 0.138 & 0.021 & 0.037 & 0.058 & 0.382 & 0.026 \\
2\_2\_7 & 8.928 & 0.006 & 0.140 & 0.023 & 0.038 & 0.058 & 0.387 & 0.029 \\
2\_2\_8 & 9.040 & 0.006 & 0.146 & 0.024 & 0.038 & 0.060 & 0.388 & 0.030 \\
2\_2\_9 & 9.069 & 0.008 & 0.146 & 0.035 & 0.039 & 0.061 & 0.452 & 0.049 \\
2\_4\_0 & 9.136 & 0.009 & 0.147 & 0.047 & 0.042 & 0.062 & 5.295 & 0.070 \\
2\_4\_1 & 9.171 & 0.009 & 0.150 & 0.047 & 0.042 & 0.062 & 6.052 & 0.070 \\
2\_4\_2 & 9.226 & 0.010 & 0.150 & 0.049 & 0.042 & 0.063 & 7.091 & 0.071 \\
2\_4\_3 & 9.230 & 0.010 & 0.155 & 0.050 & 0.043 & 0.063 & 7.516 & 0.079 \\
2\_4\_4 & 9.271 & 0.010 & 0.155 & 0.050 & 0.043 & 0.064 & 9.585 & 0.089 \\
2\_4\_5 & 9.282 & 0.010 & 0.157 & 0.051 & 0.044 & 0.066 & 9.649 & 0.091 \\
2\_4\_6 & 9.305 & 0.010 & 0.157 & 0.051 & 0.044 & 0.066 & 9.854 & 0.094 \\
2\_4\_7 & 9.314 & 0.011 & 0.160 & 0.051 & 0.044 & 0.068 & 11.032 & 0.104 \\
2\_4\_8 & 9.330 & 0.012 & 0.160 & 0.051 & 0.045 & 0.069 & 11.549 & 0.105 \\
2\_4\_9 & 9.369 & 0.013 & 0.161 & 0.054 & 0.046 & 0.070 & 32.821 & 0.110 \\
2\_8\_0 & 9.393 & 0.013 & 0.163 & 0.071 & 0.046 & 0.072 & 497.321 & 0.229 \\
2\_8\_1 & 9.419 & 0.014 & 0.166 & 0.074 & 0.047 & 0.078 & 498.062 & 0.267 \\
2\_8\_2 & 9.428 & 0.015 & 0.167 & 0.081 & 0.047 & 0.080 & 857.466 & 0.269 \\
2\_8\_3 & 9.538 & 0.016 & 0.168 & 0.084 & 0.047 & 0.081 & to & 0.272 \\
2\_8\_4 & 9.609 & 0.016 & 0.169 & 0.085 & 0.048 & 0.082 & to & 0.274 \\
2\_8\_5 & 9.770 & 0.016 & 0.169 & 0.085 & 0.048 & 0.086 & to & 0.278 \\
2\_8\_6 & 9.771 & 0.016 & 0.170 & 0.085 & 0.048 & 0.090 & to & 0.291 \\
2\_8\_7 & 9.947 & 0.016 & 0.173 & 0.090 & 0.048 & 0.095 & to & 0.333 \\
2\_8\_8 & 10.101 & 0.017 & 0.173 & 0.090 & 0.049 & 0.098 & to & 0.338 \\
2\_8\_9 & 10.216 & 0.017 & 0.185 & 0.093 & 0.050 & 0.110 & to & 0.347 \\
4\_2\_0 & 10.232 & 0.038 & 0.185 & 0.175 & 0.063 & 0.111 & to & 0.543 \\
4\_2\_1 & 10.265 & 0.039 & 0.188 & 0.186 & 0.064 & 0.111 & to & 0.634 \\
4\_2\_2 & 10.483 & 0.041 & 0.190 & 0.186 & 0.065 & 0.112 & to & 0.673 \\
4\_2\_3 & 10.486 & 0.045 & 0.191 & 0.192 & 0.067 & 0.112 & to & 0.679 \\
4\_2\_4 & 10.582 & 0.046 & 0.194 & 0.204 & 0.068 & 0.114 & to & 0.685 \\
4\_2\_5 & 10.640 & 0.049 & 0.200 & 0.206 & 0.068 & 0.123 & to & 0.698 \\
4\_2\_6 & 10.697 & 0.049 & 0.200 & 0.240 & 0.068 & 0.124 & to & 0.788 \\
4\_2\_7 & 10.710 & 0.050 & 0.200 & 0.249 & 0.070 & 0.126 & to & 0.964 \\
4\_2\_8 & 10.720 & 0.057 & 0.202 & 0.252 & 0.070 & 0.129 & to & 0.973 \\
4\_2\_9 & 10.755 & 0.058 & 0.202 & 0.265 & 0.070 & 0.131 & to & 0.974 \\
4\_4\_0 & 10.764 & 0.058 & 0.203 & 0.280 & 0.078 & 0.134 & to & 1.080 \\
4\_4\_1 & 10.825 & 0.059 & 0.205 & 0.288 & 0.079 & 0.136 & to & 1.092 \\
4\_4\_2 & 10.831 & 0.060 & 0.207 & 0.295 & 0.080 & 0.142 & to & 1.136 \\
4\_4\_3 & 10.920 & 0.064 & 0.211 & 0.306 & 0.081 & 0.145 & to & 1.142 \\
4\_4\_4 & 10.944 & 0.071 & 0.220 & 0.311 & 0.082 & 0.145 & to & 1.246 \\
4\_4\_5 & 11.058 & 0.080 & 0.221 & 0.317 & 0.082 & 0.146 & to & 1.260 \\
4\_4\_6 & 11.252 & 0.090 & 0.224 & 0.341 & 0.083 & 0.150 & to & 1.320 \\
4\_4\_7 & 11.385 & 0.093 & 0.228 & 0.343 & 0.086 & 0.152 & to & 1.329 \\
4\_4\_8 & 11.476 & 0.094 & 0.240 & 0.344 & 0.087 & 0.156 & to & 1.386 \\
4\_4\_9 & 11.521 & 0.110 & 0.258 & 0.366 & 0.103 & 0.234 & to & 1.729 \\
4\_8\_0 & 11.559 & 0.121 & 0.272 & 0.712 & 0.117 & 0.246 & to & 2.357 \\
4\_8\_1 & 11.620 & 0.130 & 0.294 & 0.722 & 0.117 & 0.247 & to & 2.378 \\
4\_8\_2 & 11.627 & 0.133 & 0.304 & 0.860 & 0.118 & 0.255 & to & 2.437 \\
4\_8\_3 & 11.630 & 0.138 & 0.306 & 0.860 & 0.118 & 0.265 & to & 2.647 \\
4\_8\_4 & 11.850 & 0.138 & 0.310 & 1.040 & 0.120 & 0.266 & to & 2.755 \\
4\_8\_5 & 11.879 & 0.145 & 0.314 & 1.136 & 0.120 & 0.267 & to & 3.186 \\
4\_8\_6 & 11.910 & 0.153 & 0.315 & 1.317 & 0.120 & 0.271 & to & 3.422 \\
4\_8\_7 & 11.982 & 0.154 & 0.348 & 1.367 & 0.121 & 0.280 & to & 3.475 \\
4\_8\_8 & 12.158 & 0.160 & 0.351 & 1.459 & 0.123 & 0.322 & to & 3.651 \\
4\_8\_9 & 12.319 & 0.171 & 0.376 & 1.709 & 0.123 & 0.373 & to & 3.864 \\
8\_2\_0 & 12.626 & 0.483 & 0.678 & 1.775 & 0.186 & 0.384 & to & 8.973 \\
8\_2\_1 & 12.651 & 0.501 & 0.699 & 2.451 & 0.186 & 0.418 & to & 9.414 \\
8\_2\_2 & 12.828 & 0.545 & 0.712 & 2.637 & 0.186 & 0.470 & to & 9.457 \\
8\_2\_3 & 12.838 & 0.564 & 0.716 & 3.433 & 0.189 & 0.496 & to & 10.148 \\
8\_2\_4 & 12.872 & 0.592 & 0.737 & 3.726 & 0.190 & 0.521 & to & 10.855 \\
8\_2\_5 & 13.089 & 0.608 & 0.738 & 4.090 & 0.190 & 0.534 & to & 11.372 \\
8\_2\_6 & 13.096 & 0.612 & 0.739 & 4.297 & 0.190 & 0.534 & to & 13.034 \\
8\_2\_7 & 13.102 & 0.617 & 0.745 & 4.378 & 0.191 & 0.542 & to & 14.031 \\
8\_2\_8 & 13.102 & 0.672 & 0.762 & 4.723 & 0.197 & 0.548 & to & 14.282 \\
8\_2\_9 & 13.309 & 0.708 & 0.775 & 4.946 & 0.197 & 0.550 & to & 14.888 \\
8\_4\_0 & 13.334 & 0.722 & 0.782 & 5.744 & 0.229 & 0.552 & to & 19.526 \\
8\_4\_1 & 13.814 & 0.731 & 0.807 & 6.160 & 0.232 & 0.555 & to & 20.242 \\
8\_4\_2 & 13.862 & 0.753 & 0.819 & 6.718 & 0.235 & 0.559 & to & 21.701 \\
8\_4\_3 & 13.888 & 0.775 & 0.826 & 6.825 & 0.238 & 0.574 & to & 21.923 \\
8\_4\_4 & 13.922 & 0.830 & 0.834 & 7.161 & 0.238 & 0.627 & to & 22.077 \\
8\_4\_5 & 14.133 & 0.866 & 0.865 & 9.054 & 0.239 & 0.657 & to & 26.833 \\
8\_4\_6 & 14.323 & 0.903 & 0.896 & 11.150 & 0.240 & 0.666 & to & 27.298 \\
8\_4\_7 & 14.404 & 0.915 & 0.933 & 11.173 & 0.241 & 0.667 & to & 27.538 \\
8\_4\_8 & 14.529 & 1.104 & 0.972 & 13.524 & 0.243 & 0.678 & to & 30.722 \\
8\_4\_9 & 14.550 & 1.116 & 0.983 & 14.845 & 0.257 & 0.686 & to & 31.907 \\
8\_8\_0 & 14.620 & 1.134 & 0.992 & 22.688 & 0.372 & 0.701 & to & 63.512 \\
8\_8\_1 & 14.736 & 1.246 & 1.030 & 28.355 & 0.375 & 0.719 & to & 64.636 \\
8\_8\_2 & 14.757 & 1.354 & 1.109 & 42.344 & 0.376 & 0.753 & to & 70.565 \\
8\_8\_3 & 14.801 & 1.430 & 1.202 & 44.810 & 0.376 & 0.759 & to & 71.132 \\
8\_8\_4 & 14.818 & 1.437 & 1.225 & 53.247 & 0.381 & 0.844 & to & 73.549 \\
8\_8\_5 & 14.933 & 1.621 & 1.312 & 59.897 & 0.392 & 0.845 & to & 77.774 \\
8\_8\_6 & 15.102 & 1.652 & 1.335 & 63.428 & 0.400 & 0.851 & to & 81.516 \\
8\_8\_7 & 15.123 & 1.869 & 1.343 & 90.124 & 0.407 & 0.876 & to & 87.172 \\
8\_8\_8 & 15.456 & 1.925 & 1.387 & 156.848 & 0.415 & 0.888 & to & 92.884 \\
8\_8\_9 & 15.494 & 2.518 & 1.420 & 163.363 & 0.415 & 1.063 & to & 96.264 \\
16\_2\_0 & 16.252 & 5.002 & 4.874 & 738.148 & 0.850 & 1.849 & to & 280.715 \\
16\_2\_1 & 16.294 & 5.410 & 5.394 & to & 0.853 & 1.865 & to & 285.539 \\
16\_2\_2 & 16.304 & 5.435 & 6.297 & to & 0.857 & 1.869 & to & 297.034 \\
16\_2\_3 & 16.470 & 5.722 & 6.349 & to & 0.862 & 1.878 & to & 316.067 \\
16\_2\_4 & 16.482 & 5.841 & 7.448 & to & 0.866 & 1.936 & to & 341.960 \\
16\_2\_5 & 16.488 & 6.735 & 7.851 & to & 0.868 & 1.942 & to & 349.459 \\
16\_2\_6 & 16.510 & 7.898 & 7.893 & to & 0.870 & 1.979 & to & 368.993 \\
16\_2\_7 & 16.618 & 8.319 & 7.976 & to & 0.892 & 2.087 & to & 382.363 \\
16\_2\_8 & 16.858 & 8.568 & 8.031 & to & 0.921 & 2.381 & to & 415.233 \\
16\_2\_9 & 17.159 & 10.769 & 8.272 & to & 0.949 & 2.384 & to & 424.091 \\
16\_4\_0 & 18.221 & 12.244 & 8.435 & to & 1.482 & 2.610 & to & 492.489 \\
16\_4\_1 & 19.529 & 13.510 & 8.515 & to & 1.490 & 2.674 & to & 601.084 \\
16\_4\_2 & 19.771 & 14.098 & 8.542 & to & 1.535 & 2.676 & to & 640.257 \\
16\_4\_3 & 19.833 & 14.410 & 8.965 & to & 1.561 & 2.872 & to & 640.758 \\
16\_4\_4 & 20.191 & 14.856 & 10.740 & to & 1.562 & 2.942 & to & 651.161 \\
16\_4\_5 & 20.923 & 16.040 & 10.916 & to & 1.698 & 2.986 & to & 707.244 \\
16\_4\_6 & 21.045 & 18.780 & 11.552 & to & 1.738 & 3.023 & to & 745.994 \\
16\_4\_7 & 21.820 & 19.340 & 11.669 & to & 1.752 & 3.446 & to & 870.632 \\
16\_4\_8 & 21.837 & 20.896 & 12.465 & to & 1.824 & 3.548 & to & 933.501 \\
16\_4\_9 & 21.841 & 23.464 & 13.683 & to & 1.950 & 3.767 & to & to \\
16\_8\_0 & 23.108 & 24.455 & 17.134 & to & 2.992 & 3.913 & to & to \\
16\_8\_1 & 23.347 & 34.670 & 17.767 & to & 3.074 & 4.641 & to & to \\
16\_8\_2 & 23.407 & 36.192 & 18.943 & to & 3.127 & 4.822 & to & to \\
16\_8\_3 & 23.550 & 39.243 & 19.255 & to & 3.218 & 5.144 & to & to \\
16\_8\_4 & 23.889 & 43.801 & 20.517 & to & 3.353 & 5.539 & to & to \\
16\_8\_5 & 23.978 & 44.633 & 22.418 & to & 4.126 & 5.560 & to & to \\
16\_8\_6 & 24.037 & 44.941 & 22.475 & to & 4.392 & 5.569 & to & to \\
16\_8\_7 & 24.067 & 52.935 & 25.362 & to & 5.339 & 6.267 & to & to \\
16\_8\_8 & 24.725 & 56.197 & 26.090 & to & 10.184 & 10.949 & to & to \\
16\_8\_9 & 24.727 & 65.366 & 26.307 & to & 11.159 & 13.933 & to & to \\
32\_2\_0 & 28.405 & 109.771 & 89.343 & to & 12.787 & 18.546 & to & to \\
32\_2\_1 & 28.795 & 154.794 & 96.938 & to & 12.902 & 18.692 & to & to \\
32\_2\_2 & 28.859 & 165.528 & 101.115 & to & 13.060 & 19.956 & to & to \\
32\_2\_3 & 28.968 & 179.768 & 116.255 & to & 13.595 & 20.941 & to & to \\
32\_2\_4 & 28.989 & 188.215 & 118.699 & to & 13.626 & 21.012 & to & to \\
32\_2\_5 & 29.020 & 188.843 & 119.695 & to & 14.302 & 21.073 & to & to \\
32\_2\_6 & 29.148 & 247.890 & 120.004 & to & 14.419 & 21.115 & to & to \\
32\_2\_7 & 29.153 & 249.458 & 120.484 & to & 14.570 & 21.511 & to & to \\
32\_2\_8 & 29.456 & 259.489 & 121.021 & to & 14.866 & 23.490 & to & to \\
32\_2\_9 & 29.649 & 299.561 & 133.291 & to & 14.931 & 23.788 & to & to \\
32\_4\_0 & 30.268 & 301.993 & 138.032 & to & 15.132 & 25.547 & to & to \\
32\_4\_1 & 30.968 & 302.071 & 139.322 & to & 16.717 & 26.024 & to & to \\
32\_4\_2 & 31.098 & 310.454 & 146.172 & to & 16.758 & 26.949 & to & to \\
32\_4\_3 & 31.705 & 327.171 & 157.097 & to & 17.746 & 27.057 & to & to \\
32\_4\_4 & 31.877 & 336.877 & 157.264 & to & 17.786 & 29.046 & to & to \\
32\_4\_5 & 31.971 & 369.498 & 166.412 & to & 18.608 & 30.326 & to & to \\
32\_4\_6 & 32.208 & 390.207 & 178.427 & to & 19.642 & 32.118 & to & to \\
32\_4\_7 & 32.359 & 430.133 & 182.445 & to & 19.650 & 35.197 & to & to \\
32\_4\_8 & 33.090 & 435.579 & 224.071 & to & 22.818 & 36.683 & to & to \\
32\_4\_9 & 33.852 & 439.721 & 226.689 & to & 23.940 & 37.391 & to & to \\
32\_8\_0 & 67.222 & 444.490 & 292.867 & to & 24.493 & 38.167 & to & to \\
32\_8\_1 & 72.416 & 447.244 & 316.561 & to & 24.788 & 40.871 & to & to \\
32\_8\_2 & 78.791 & 488.759 & 356.595 & to & 25.452 & 42.984 & to & to \\
32\_8\_3 & 79.602 & 495.382 & 381.526 & to & 27.170 & 45.100 & to & to \\
32\_8\_4 & 80.203 & 586.220 & 425.064 & to & 30.825 & 45.218 & to & to \\
32\_8\_5 & 81.383 & 597.532 & 433.010 & to & 31.020 & 46.395 & to & to \\
32\_8\_6 & 81.976 & 679.850 & 443.741 & to & 34.386 & 50.004 & to & to \\
32\_8\_7 & 86.090 & 930.571 & 489.981 & to & 37.312 & 51.141 & to & to \\
32\_8\_8 & 87.602 & 970.144 & 492.600 & to & 37.757 & 53.715 & to & to \\
32\_8\_9 & 90.954 & to & 524.383 & to & 38.020 & 66.488 & to & to \\
64\_2\_0 & 94.642 & to & 757.721 & to & 162.246 & 258.806 & to & to \\
64\_2\_1 & 95.259 & to & 877.139 & to & 165.145 & 273.614 & to & to \\
64\_2\_2 & 96.957 & to & 984.668 & to & 167.819 & 290.407 & to & to \\
64\_2\_3 & 97.597 & to & 988.336 & to & 169.436 & 292.482 & to & to \\
64\_2\_4 & 97.846 & to & to & to & 170.077 & 293.424 & to & to \\
64\_2\_5 & 98.231 & to & to & to & 170.333 & 297.116 & to & to \\
64\_2\_6 & 98.291 & to & to & to & 172.951 & 315.039 & to & to \\
64\_2\_7 & 98.535 & to & to & to & 172.968 & 322.046 & to & to \\
64\_2\_8 & 101.162 & to & to & to & 172.973 & 323.287 & to & to \\
64\_2\_9 & 101.490 & to & to & to & 184.401 & 324.042 & to & to \\
64\_4\_0 & 119.118 & to & to & to & 360.426 & 551.277 & to & to \\
64\_4\_1 & 129.951 & to & to & to & 375.781 & 575.071 & to & to \\
64\_4\_2 & 133.424 & to & to & to & 381.141 & 576.374 & to & to \\
64\_4\_3 & 144.883 & to & to & to & 390.029 & 591.010 & to & to \\
64\_4\_4 & 146.666 & to & to & to & 413.503 & 592.750 & to & to \\
64\_4\_5 & 150.765 & to & to & to & 445.167 & 609.174 & to & to \\
64\_4\_6 & 164.411 & to & to & to & 475.534 & 614.263 & to & to \\
64\_4\_7 & 177.466 & to & to & to & 483.366 & 618.999 & to & to \\
64\_4\_8 & 179.629 & to & to & to & 518.660 & 635.730 & to & to \\
64\_4\_9 & 184.168 & to & to & to & 524.320 & 653.587 & to & to \\
64\_8\_0 & 281.755 & to & to & to & to & to & to & to \\
64\_8\_1 & 284.500 & to & to & to & to & to & to & to \\
64\_8\_2 & 286.508 & to & to & to & to & to & to & to \\
64\_8\_3 & 287.296 & to & to & to & to & to & to & to \\
64\_8\_4 & 292.549 & to & to & to & to & to & to & to \\
64\_8\_5 & 297.850 & to & to & to & to & to & to & to \\
64\_8\_6 & 301.022 & to & to & to & to & to & to & to \\
64\_8\_7 & 301.597 & to & to & to & to & to & to & to \\
64\_8\_8 & 307.610 & to & to & to & to & to & to & to \\
64\_8\_9 & 311.516 & to & to & to & to & to & to & to \\
\hline
\end{longtable}
